Critical behaviour of the 1D q-state Potts model with long-range interactions

The critical behaviour of the one-dimensional q-state Potts model with long-range interactions decaying with distance r as $r^{-(1+\sigma)}$ has been studied in the wide range of parameters $0 < \sigma \le 1$ and $\frac{1}{16} \le q \le 64$. A transfer matrix has been constructed for a truncated range of interactions for integer and continuous q, and finite range scaling has been applied. Results for the phase diagram and the correlation length critical exponent are presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=PsPrinter.dat, 300dpi, Monochrome)
%%CreationDate: Mon Feb  8 12:13:42 1993
%%For: Zvonko Glumac
%%Pages: 1
%%BoundingBox: 17 80 533 639
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
ta
la
3.125 setlinewidth
la
0 g
408 2664 m
2190 2664 l
2190 527 l
s
408 527 m
2190 527 l
s
489 527 m
489 540 l
s
651 527 m
651 540 l
s
813 527 m
813 540 l
s
975 527 m
975 540 l
s
1137 527 m
1137 540 l
s
1299 527 m
1299 540 l
s
1461 527 m
1461 540 l
s
1623 527 m
1623 540 l
s
1785 527 m
1785 540 l
s
1947 527 m
1947 540 l
s
2109 527 m
2109 540 l
s
408 527 m
408 559 l
s
570 527 m
570 559 l
s
732 527 m
732 559 l
s
894 527 m
894 559 l
s
1056 527 m
1056 559 l
s
1218 527 m
1218 559 l
s
1380 527 m
1380 559 l
s
1542 527 m
1542 559 l
s
1704 527 m
1704 559 l
s
1866 527 m
1866 559 l
s
2028 527 m
2028 559 l
s
2190 527 m
2190 559 l
s
1.45833 setlinewidth
ta
ta
375 484 m
369 482 l
365 476 l
363 466 l
363 460 l
365 450 l
369 444 l
375 442 l
380 442 l
386 444 l
390 450 l
392 460 l
392 466 l
390 476 l
386 482 l
380 484 l
375 484 l
s
408 446 m
406 444 l
408 442 l
410 444 l
408 446 l
s
436 484 m
430 482 l
426 476 l
424 466 l
424 460 l
426 450 l
430 444 l
436 442 l
441 442 l
447 444 l
451 450 l
453 460 l
453 466 l
451 476 l
447 482 l
441 484 l
436 484 l
s
537 484 m
531 482 l
527 476 l
525 466 l
525 460 l
527 450 l
531 444 l
537 442 l
542 442 l
548 444 l
552 450 l
554 460 l
554 466 l
552 476 l
548 482 l
542 484 l
537 484 l
s
570 446 m
568 444 l
570 442 l
572 444 l
570 446 l
s
592 476 m
596 478 l
603 484 l
603 442 l
s
699 484 m
693 482 l
689 476 l
687 466 l
687 460 l
689 450 l
693 444 l
699 442 l
704 442 l
710 444 l
714 450 l
716 460 l
716 466 l
714 476 l
710 482 l
704 484 l
699 484 l
s
732 446 m
730 444 l
732 442 l
734 444 l
732 446 l
s
750 474 m
750 476 l
752 480 l
754 482 l
758 484 l
767 484 l
771 482 l
773 480 l
775 476 l
775 472 l
773 468 l
769 462 l
748 442 l
777 442 l
s
861 484 m
855 482 l
851 476 l
849 466 l
849 460 l
851 450 l
855 444 l
861 442 l
866 442 l
872 444 l
876 450 l
878 460 l
878 466 l
876 476 l
872 482 l
866 484 l
861 484 l
s
894 446 m
892 444 l
894 442 l
896 444 l
894 446 l
s
914 484 m
937 484 l
925 468 l
931 468 l
935 466 l
937 464 l
939 458 l
939 454 l
937 448 l
933 444 l
927 442 l
920 442 l
914 444 l
912 446 l
910 450 l
s
1023 484 m
1017 482 l
1013 476 l
1011 466 l
1011 460 l
1013 450 l
1017 444 l
1023 442 l
1028 442 l
1034 444 l
1038 450 l
1040 460 l
1040 466 l
1038 476 l
1034 482 l
1028 484 l
1023 484 l
s
1056 446 m
1054 444 l
1056 442 l
1058 444 l
1056 446 l
s
1093 484 m
1072 456 l
1103 456 l
1093 484 m
1093 442 l
s
1185 484 m
1179 482 l
1175 476 l
1173 466 l
1173 460 l
1175 450 l
1179 444 l
1185 442 l
1190 442 l
1196 444 l
1200 450 l
1202 460 l
1202 466 l
1200 476 l
1196 482 l
1190 484 l
1185 484 l
s
1218 446 m
1216 444 l
1218 442 l
1220 444 l
1218 446 l
s
1259 484 m
1238 484 l
1236 466 l
1238 468 l
1244 470 l
1251 470 l
1257 468 l
1261 464 l
1263 458 l
1263 454 l
1261 448 l
1257 444 l
1251 442 l
1244 442 l
1238 444 l
1236 446 l
1234 450 l
s
1347 484 m
1341 482 l
1337 476 l
1335 466 l
1335 460 l
1337 450 l
1341 444 l
1347 442 l
1352 442 l
1358 444 l
1362 450 l
1364 460 l
1364 466 l
1362 476 l
1358 482 l
1352 484 l
1347 484 l
s
1380 446 m
1378 444 l
1380 442 l
1382 444 l
1380 446 l
s
1423 478 m
1421 482 l
1415 484 l
1411 484 l
1404 482 l
1400 476 l
1398 466 l
1398 456 l
1400 448 l
1404 444 l
1411 442 l
1413 442 l
1419 444 l
1423 448 l
1425 454 l
1425 456 l
1423 462 l
1419 466 l
1413 468 l
1411 468 l
1404 466 l
1400 462 l
1398 456 l
s
1509 484 m
1503 482 l
1499 476 l
1497 466 l
1497 460 l
1499 450 l
1503 444 l
1509 442 l
1514 442 l
1520 444 l
1524 450 l
1526 460 l
1526 466 l
1524 476 l
1520 482 l
1514 484 l
1509 484 l
s
1542 446 m
1540 444 l
1542 442 l
1544 444 l
1542 446 l
s
1587 484 m
1566 442 l
1558 484 m
1587 484 l
s
1671 484 m
1665 482 l
1661 476 l
1659 466 l
1659 460 l
1661 450 l
1665 444 l
1671 442 l
1676 442 l
1682 444 l
1686 450 l
1688 460 l
1688 466 l
1686 476 l
1682 482 l
1676 484 l
1671 484 l
s
1704 446 m
1702 444 l
1704 442 l
1706 444 l
1704 446 l
s
1730 484 m
1724 482 l
1722 478 l
1722 474 l
1724 470 l
1728 468 l
1737 466 l
1743 464 l
1747 460 l
1749 456 l
1749 450 l
1747 446 l
1745 444 l
1739 442 l
1730 442 l
1724 444 l
1722 446 l
1720 450 l
1720 456 l
1722 460 l
1726 464 l
1732 466 l
1741 468 l
1745 470 l
1747 474 l
1747 478 l
1745 482 l
1739 484 l
1730 484 l
s
1833 484 m
1827 482 l
1823 476 l
1821 466 l
1821 460 l
1823 450 l
1827 444 l
1833 442 l
1838 442 l
1844 444 l
1848 450 l
1850 460 l
1850 466 l
1848 476 l
1844 482 l
1838 484 l
1833 484 l
s
1866 446 m
1864 444 l
1866 442 l
1868 444 l
1866 446 l
s
1909 470 m
1907 464 l
1903 460 l
1897 458 l
1894 458 l
1888 460 l
1884 464 l
1882 470 l
1882 472 l
1884 478 l
1888 482 l
1894 484 l
1897 484 l
1903 482 l
1907 478 l
1909 470 l
1909 460 l
1907 450 l
1903 444 l
1897 442 l
1892 442 l
1886 444 l
1884 448 l
s
1989 476 m
1993 478 l
2000 484 l
2000 442 l
s
2028 446 m
2026 444 l
2028 442 l
2030 444 l
2028 446 l
s
2056 484 m
2050 482 l
2046 476 l
2044 466 l
2044 460 l
2046 450 l
2050 444 l
2056 442 l
2061 442 l
2067 444 l
2071 450 l
2073 460 l
2073 466 l
2071 476 l
2067 482 l
2061 484 l
2056 484 l
s
2151 476 m
2155 478 l
2162 484 l
2162 442 l
s
2190 446 m
2188 444 l
2190 442 l
2192 444 l
2190 446 l
s
2212 476 m
2216 478 l
2223 484 l
2223 442 l
s
ta
ta
1323 378 m
1293 378 l
1287 375 l
1281 368 l
1278 359 l
1278 350 l
1281 341 l
1284 338 l
1290 335 l
1296 335 l
1302 338 l
1308 344 l
1311 353 l
1311 362 l
1308 372 l
1305 375 l
1299 378 l
s
3.125 setlinewidth
la
408 527 m
408 2664 l
s
408 611 m
418 611 l
s
408 695 m
418 695 l
s
408 779 m
418 779 l
s
408 862 m
418 862 l
s
408 1030 m
418 1030 l
s
408 1114 m
418 1114 l
s
408 1198 m
418 1198 l
s
408 1281 m
418 1281 l
s
408 1449 m
418 1449 l
s
408 1533 m
418 1533 l
s
408 1617 m
418 1617 l
s
408 1700 m
418 1700 l
s
408 1868 m
418 1868 l
s
408 1952 m
418 1952 l
s
408 2036 m
418 2036 l
s
408 2119 m
418 2119 l
s
408 2287 m
418 2287 l
s
408 2371 m
418 2371 l
s
408 2455 m
418 2455 l
s
408 2538 m
418 2538 l
s
408 527 m
434 527 l
s
408 946 m
434 946 l
s
408 1365 m
434 1365 l
s
408 1784 m
434 1784 l
s
408 2203 m
434 2203 l
s
408 2622 m
434 2622 l
s
1.45833 setlinewidth
ta
ta
ta
288 548 m
282 546 l
278 540 l
276 530 l
276 524 l
278 514 l
282 508 l
288 506 l
293 506 l
299 508 l
303 514 l
305 524 l
305 530 l
303 540 l
299 546 l
293 548 l
288 548 l
s
321 510 m
319 508 l
321 506 l
323 508 l
321 510 l
s
349 548 m
343 546 l
339 540 l
337 530 l
337 524 l
339 514 l
343 508 l
349 506 l
354 506 l
360 508 l
364 514 l
366 524 l
366 530 l
364 540 l
360 546 l
354 548 l
349 548 l
s
ta
ta
260 967 m
240 967 l
238 949 l
240 951 l
246 953 l
252 953 l
258 951 l
262 947 l
264 941 l
264 937 l
262 931 l
258 927 l
252 925 l
246 925 l
240 927 l
238 929 l
236 933 l
s
289 967 m
283 965 l
279 959 l
277 949 l
277 943 l
279 933 l
283 927 l
289 925 l
293 925 l
299 927 l
303 933 l
305 943 l
305 949 l
303 959 l
299 965 l
293 967 l
289 967 l
s
321 929 m
319 927 l
321 925 l
323 927 l
321 929 l
s
350 967 m
344 965 l
340 959 l
338 949 l
338 943 l
340 933 l
344 927 l
350 925 l
354 925 l
360 927 l
364 933 l
366 943 l
366 949 l
364 959 l
360 965 l
354 967 l
350 967 l
s
ta
ta
201 1378 m
205 1380 l
211 1386 l
211 1344 l
s
247 1386 m
241 1384 l
237 1378 l
235 1368 l
235 1362 l
237 1352 l
241 1346 l
247 1344 l
252 1344 l
258 1346 l
262 1352 l
264 1362 l
264 1368 l
262 1378 l
258 1384 l
252 1386 l
247 1386 l
s
288 1386 m
282 1384 l
278 1378 l
276 1368 l
276 1362 l
278 1352 l
282 1346 l
288 1344 l
292 1344 l
298 1346 l
302 1352 l
304 1362 l
304 1368 l
302 1378 l
298 1384 l
292 1386 l
288 1386 l
s
321 1348 m
319 1346 l
321 1344 l
323 1346 l
321 1348 l
s
349 1386 m
343 1384 l
339 1378 l
337 1368 l
337 1362 l
339 1352 l
343 1346 l
349 1344 l
353 1344 l
359 1346 l
363 1352 l
365 1362 l
365 1368 l
363 1378 l
359 1384 l
353 1386 l
349 1386 l
s
ta
ta
201 1797 m
205 1799 l
211 1805 l
211 1763 l
s
260 1805 m
239 1805 l
237 1787 l
239 1789 l
245 1791 l
252 1791 l
258 1789 l
262 1785 l
264 1779 l
264 1775 l
262 1769 l
258 1765 l
252 1763 l
245 1763 l
239 1765 l
237 1767 l
235 1771 l
s
288 1805 m
282 1803 l
278 1797 l
276 1787 l
276 1781 l
278 1771 l
282 1765 l
288 1763 l
292 1763 l
298 1765 l
302 1771 l
304 1781 l
304 1787 l
302 1797 l
298 1803 l
292 1805 l
288 1805 l
s
321 1767 m
319 1765 l
321 1763 l
323 1765 l
321 1767 l
s
349 1805 m
343 1803 l
339 1797 l
337 1787 l
337 1781 l
339 1771 l
343 1765 l
349 1763 l
353 1763 l
359 1765 l
363 1771 l
365 1781 l
365 1787 l
363 1797 l
359 1803 l
353 1805 l
349 1805 l
s
ta
ta
197 2214 m
197 2216 l
199 2220 l
201 2222 l
205 2224 l
213 2224 l
217 2222 l
219 2220 l
221 2216 l
221 2212 l
219 2208 l
215 2202 l
195 2182 l
223 2182 l
s
247 2224 m
241 2222 l
237 2216 l
235 2206 l
235 2200 l
237 2190 l
241 2184 l
247 2182 l
252 2182 l
258 2184 l
262 2190 l
264 2200 l
264 2206 l
262 2216 l
258 2222 l
252 2224 l
247 2224 l
s
288 2224 m
282 2222 l
278 2216 l
276 2206 l
276 2200 l
278 2190 l
282 2184 l
288 2182 l
292 2182 l
298 2184 l
302 2190 l
304 2200 l
304 2206 l
302 2216 l
298 2222 l
292 2224 l
288 2224 l
s
321 2186 m
319 2184 l
321 2182 l
323 2184 l
321 2186 l
s
349 2224 m
343 2222 l
339 2216 l
337 2206 l
337 2200 l
339 2190 l
343 2184 l
349 2182 l
353 2182 l
359 2184 l
363 2190 l
365 2200 l
365 2206 l
363 2216 l
359 2222 l
353 2224 l
349 2224 l
s
ta
ta
197 2633 m
197 2635 l
199 2639 l
201 2641 l
205 2643 l
213 2643 l
217 2641 l
219 2639 l
221 2635 l
221 2631 l
219 2627 l
215 2621 l
195 2601 l
223 2601 l
s
260 2643 m
239 2643 l
237 2625 l
239 2627 l
245 2629 l
252 2629 l
258 2627 l
262 2623 l
264 2617 l
264 2613 l
262 2607 l
258 2603 l
252 2601 l
245 2601 l
239 2603 l
237 2605 l
235 2609 l
s
288 2643 m
282 2641 l
278 2635 l
276 2625 l
276 2619 l
278 2609 l
282 2603 l
288 2601 l
292 2601 l
298 2603 l
302 2609 l
304 2619 l
304 2625 l
302 2635 l
298 2641 l
292 2643 l
288 2643 l
s
321 2605 m
319 2603 l
321 2601 l
323 2603 l
321 2605 l
s
349 2643 m
343 2641 l
339 2635 l
337 2625 l
337 2619 l
339 2609 l
343 2603 l
349 2601 l
353 2601 l
359 2603 l
363 2609 l
365 2619 l
365 2625 l
363 2635 l
359 2641 l
353 2643 l
349 2643 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
75 1579 m
134 1579 l
75 1560 m
s
ta
133 1631 m
130 1628 l
128 1624 l
128 1619 l
130 1615 l
133 1611 l
139 1609 l
142 1609 l
148 1611 l
152 1615 l
153 1619 l
153 1624 l
152 1628 l
148 1631 l
s
ta
1.04167 setlinewidth
la
570 2622 m
732 1724 l
894 1365 l
1056 1126 l
1218 946 l
1380 827 l
1542 732 l
1704 658 l
1866 597 l
2028 547 l
s
la
564 2636 m
575 2636 l
584 2628 l
584 2616 l
575 2608 l
564 2608 l
555 2616 l
555 2628 l
564 2636 l
726 1739 m
737 1739 l
746 1730 l
746 1719 l
737 1710 l
726 1710 l
717 1719 l
717 1730 l
726 1739 l
888 1380 m
899 1380 l
908 1371 l
908 1360 l
899 1351 l
888 1351 l
879 1360 l
879 1371 l
888 1380 l
1050 1140 m
1061 1140 l
1070 1132 l
1070 1120 l
1061 1112 l
1050 1112 l
1041 1120 l
1041 1132 l
1050 1140 l
1212 961 m
1224 961 l
1232 952 l
1232 941 l
1224 932 l
1212 932 l
1204 941 l
1204 952 l
1212 961 l
1374 841 m
1386 841 l
1394 832 l
1394 821 l
1386 812 l
1374 812 l
1366 821 l
1366 832 l
1374 841 l
1536 746 m
1548 746 l
1556 737 l
1556 726 l
1548 717 l
1536 717 l
1528 726 l
1528 737 l
1536 746 l
1698 673 m
1710 673 l
1718 664 l
1718 653 l
1710 644 l
1698 644 l
1690 653 l
1690 664 l
1698 673 l
1860 611 m
1872 611 l
1880 602 l
1880 591 l
1872 582 l
1860 582 l
1852 591 l
1852 602 l
1860 611 l
2022 561 m
2034 561 l
2042 552 l
2042 541 l
2034 533 l
2022 533 l
2014 541 l
2014 552 l
2022 561 l
s
la
570 798 m
732 688 l
894 636 l
1056 605 l
1218 584 l
1380 570 l
1542 558 l
1704 550 l
1866 542 l
2028 538 l
s
la
555 812 m
584 812 l
584 783 l
555 783 l
555 812 l
717 703 m
746 703 l
746 674 l
717 674 l
717 703 l
879 650 m
908 650 l
908 622 l
879 622 l
879 650 l
1041 619 m
1070 619 l
1070 591 l
1041 591 l
1041 619 l
1204 599 m
1232 599 l
1232 570 l
1204 570 l
1204 599 l
1366 584 m
1394 584 l
1394 555 l
1366 555 l
1366 584 l
1528 573 m
1556 573 l
1556 544 l
1528 544 l
1528 573 l
1690 564 m
1718 564 l
1718 535 l
1690 535 l
1690 564 l
1852 557 m
1880 557 l
1880 528 l
1852 528 l
1852 557 l
2014 552 m
2042 552 l
2042 527 l
2014 527 m
2014 552 l
s
la
570 665 m
732 609 l
894 584 l
1056 568 l
1218 558 l
1380 551 l
1542 546 l
1704 542 l
1866 538 l
2028 536 l
s
la
555 679 m
584 679 l
570 650 l
555 679 l
717 624 m
746 624 l
732 595 l
717 624 l
879 598 m
908 598 l
894 569 l
879 598 l
1041 583 m
1070 583 l
1056 554 l
1041 583 l
1204 573 m
1232 573 l
1218 544 l
1204 573 l
1366 565 m
1394 565 l
1380 537 l
1366 565 l
1528 560 m
1556 560 l
1542 532 l
1528 560 l
1690 556 m
1718 556 l
1704 527 l
1690 556 l
1852 553 m
1880 553 l
1868 527 l
1864 527 m
1852 553 l
2014 550 m
2042 550 l
2031 527 l
2025 527 m
2014 550 l
s
ta
ta
ta
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=PsPrinter.dat, 300dpi, Monochrome)
%%CreationDate: Mon Feb  8 17:22:52 1993
%%For: Zvonko Glumac
%%Pages: 1
%%BoundingBox: 21 80 528 639
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
ta
la
3.125 setlinewidth
la
0 g
389 2664 m
2171 2664 l
2171 527 l
s
389 527 m
2171 527 l
s
470 527 m
470 540 l
s
632 527 m
632 540 l
s
794 527 m
794 540 l
s
956 527 m
956 540 l
s
1118 527 m
1118 540 l
s
1280 527 m
1280 540 l
s
1442 527 m
1442 540 l
s
1604 527 m
1604 540 l
s
1766 527 m
1766 540 l
s
1928 527 m
1928 540 l
s
2090 527 m
2090 540 l
s
389 527 m
389 559 l
s
551 527 m
551 559 l
s
713 527 m
713 559 l
s
875 527 m
875 559 l
s
1037 527 m
1037 559 l
s
1199 527 m
1199 559 l
s
1361 527 m
1361 559 l
s
1523 527 m
1523 559 l
s
1685 527 m
1685 559 l
s
1847 527 m
1847 559 l
s
2009 527 m
2009 559 l
s
2171 527 m
2171 559 l
s
1.45833 setlinewidth
ta
ta
356 484 m
350 482 l
346 476 l
344 466 l
344 460 l
346 450 l
350 444 l
356 442 l
361 442 l
367 444 l
371 450 l
373 460 l
373 466 l
371 476 l
367 482 l
361 484 l
356 484 l
s
389 446 m
387 444 l
389 442 l
391 444 l
389 446 l
s
417 484 m
411 482 l
407 476 l
405 466 l
405 460 l
407 450 l
411 444 l
417 442 l
422 442 l
428 444 l
432 450 l
434 460 l
434 466 l
432 476 l
428 482 l
422 484 l
417 484 l
s
518 484 m
512 482 l
508 476 l
506 466 l
506 460 l
508 450 l
512 444 l
518 442 l
523 442 l
529 444 l
533 450 l
535 460 l
535 466 l
533 476 l
529 482 l
523 484 l
518 484 l
s
551 446 m
549 444 l
551 442 l
553 444 l
551 446 l
s
573 476 m
577 478 l
584 484 l
584 442 l
s
680 484 m
674 482 l
670 476 l
668 466 l
668 460 l
670 450 l
674 444 l
680 442 l
685 442 l
691 444 l
695 450 l
697 460 l
697 466 l
695 476 l
691 482 l
685 484 l
680 484 l
s
713 446 m
711 444 l
713 442 l
715 444 l
713 446 l
s
731 474 m
731 476 l
733 480 l
735 482 l
739 484 l
748 484 l
752 482 l
754 480 l
756 476 l
756 472 l
754 468 l
750 462 l
729 442 l
758 442 l
s
842 484 m
836 482 l
832 476 l
830 466 l
830 460 l
832 450 l
836 444 l
842 442 l
847 442 l
853 444 l
857 450 l
859 460 l
859 466 l
857 476 l
853 482 l
847 484 l
842 484 l
s
875 446 m
873 444 l
875 442 l
877 444 l
875 446 l
s
895 484 m
918 484 l
906 468 l
912 468 l
916 466 l
918 464 l
920 458 l
920 454 l
918 448 l
914 444 l
908 442 l
901 442 l
895 444 l
893 446 l
891 450 l
s
1004 484 m
998 482 l
994 476 l
992 466 l
992 460 l
994 450 l
998 444 l
1004 442 l
1009 442 l
1015 444 l
1019 450 l
1021 460 l
1021 466 l
1019 476 l
1015 482 l
1009 484 l
1004 484 l
s
1037 446 m
1035 444 l
1037 442 l
1039 444 l
1037 446 l
s
1074 484 m
1053 456 l
1084 456 l
1074 484 m
1074 442 l
s
1166 484 m
1160 482 l
1156 476 l
1154 466 l
1154 460 l
1156 450 l
1160 444 l
1166 442 l
1171 442 l
1177 444 l
1181 450 l
1183 460 l
1183 466 l
1181 476 l
1177 482 l
1171 484 l
1166 484 l
s
1199 446 m
1197 444 l
1199 442 l
1201 444 l
1199 446 l
s
1240 484 m
1219 484 l
1217 466 l
1219 468 l
1225 470 l
1232 470 l
1238 468 l
1242 464 l
1244 458 l
1244 454 l
1242 448 l
1238 444 l
1232 442 l
1225 442 l
1219 444 l
1217 446 l
1215 450 l
s
1328 484 m
1322 482 l
1318 476 l
1316 466 l
1316 460 l
1318 450 l
1322 444 l
1328 442 l
1333 442 l
1339 444 l
1343 450 l
1345 460 l
1345 466 l
1343 476 l
1339 482 l
1333 484 l
1328 484 l
s
1361 446 m
1359 444 l
1361 442 l
1363 444 l
1361 446 l
s
1404 478 m
1402 482 l
1396 484 l
1392 484 l
1385 482 l
1381 476 l
1379 466 l
1379 456 l
1381 448 l
1385 444 l
1392 442 l
1394 442 l
1400 444 l
1404 448 l
1406 454 l
1406 456 l
1404 462 l
1400 466 l
1394 468 l
1392 468 l
1385 466 l
1381 462 l
1379 456 l
s
1490 484 m
1484 482 l
1480 476 l
1478 466 l
1478 460 l
1480 450 l
1484 444 l
1490 442 l
1495 442 l
1501 444 l
1505 450 l
1507 460 l
1507 466 l
1505 476 l
1501 482 l
1495 484 l
1490 484 l
s
1523 446 m
1521 444 l
1523 442 l
1525 444 l
1523 446 l
s
1568 484 m
1547 442 l
1539 484 m
1568 484 l
s
1652 484 m
1646 482 l
1642 476 l
1640 466 l
1640 460 l
1642 450 l
1646 444 l
1652 442 l
1657 442 l
1663 444 l
1667 450 l
1669 460 l
1669 466 l
1667 476 l
1663 482 l
1657 484 l
1652 484 l
s
1685 446 m
1683 444 l
1685 442 l
1687 444 l
1685 446 l
s
1711 484 m
1705 482 l
1703 478 l
1703 474 l
1705 470 l
1709 468 l
1718 466 l
1724 464 l
1728 460 l
1730 456 l
1730 450 l
1728 446 l
1726 444 l
1720 442 l
1711 442 l
1705 444 l
1703 446 l
1701 450 l
1701 456 l
1703 460 l
1707 464 l
1713 466 l
1722 468 l
1726 470 l
1728 474 l
1728 478 l
1726 482 l
1720 484 l
1711 484 l
s
1814 484 m
1808 482 l
1804 476 l
1802 466 l
1802 460 l
1804 450 l
1808 444 l
1814 442 l
1819 442 l
1825 444 l
1829 450 l
1831 460 l
1831 466 l
1829 476 l
1825 482 l
1819 484 l
1814 484 l
s
1847 446 m
1845 444 l
1847 442 l
1849 444 l
1847 446 l
s
1890 470 m
1888 464 l
1884 460 l
1878 458 l
1875 458 l
1869 460 l
1865 464 l
1863 470 l
1863 472 l
1865 478 l
1869 482 l
1875 484 l
1878 484 l
1884 482 l
1888 478 l
1890 470 l
1890 460 l
1888 450 l
1884 444 l
1878 442 l
1873 442 l
1867 444 l
1865 448 l
s
1970 476 m
1974 478 l
1981 484 l
1981 442 l
s
2009 446 m
2007 444 l
2009 442 l
2011 444 l
2009 446 l
s
2037 484 m
2031 482 l
2027 476 l
2025 466 l
2025 460 l
2027 450 l
2031 444 l
2037 442 l
2042 442 l
2048 444 l
2052 450 l
2054 460 l
2054 466 l
2052 476 l
2048 482 l
2042 484 l
2037 484 l
s
2132 476 m
2136 478 l
2143 484 l
2143 442 l
s
2171 446 m
2169 444 l
2171 442 l
2173 444 l
2171 446 l
s
2193 476 m
2197 478 l
2204 484 l
2204 442 l
s
ta
ta
1304 378 m
1274 378 l
1268 375 l
1262 368 l
1259 359 l
1259 350 l
1262 341 l
1265 338 l
1271 335 l
1277 335 l
1283 338 l
1289 344 l
1292 353 l
1292 362 l
1289 372 l
1286 375 l
1280 378 l
s
3.125 setlinewidth
la
389 527 m
389 2664 l
s
389 653 m
399 653 l
s
389 779 m
399 779 l
s
389 904 m
399 904 l
s
389 1030 m
399 1030 l
s
389 1281 m
399 1281 l
s
389 1407 m
399 1407 l
s
389 1533 m
399 1533 l
s
389 1659 m
399 1659 l
s
389 1910 m
399 1910 l
s
389 2036 m
399 2036 l
s
389 2161 m
399 2161 l
s
389 2287 m
399 2287 l
s
389 527 m
415 527 l
s
389 1156 m
415 1156 l
s
389 1784 m
415 1784 l
s
389 2413 m
415 2413 l
s
1.45833 setlinewidth
ta
ta
ta
269 548 m
263 546 l
259 540 l
257 530 l
257 524 l
259 514 l
263 508 l
269 506 l
274 506 l
280 508 l
284 514 l
286 524 l
286 530 l
284 540 l
280 546 l
274 548 l
269 548 l
s
302 510 m
300 508 l
302 506 l
304 508 l
302 510 l
s
330 548 m
324 546 l
320 540 l
318 530 l
318 524 l
320 514 l
324 508 l
330 506 l
335 506 l
341 508 l
345 514 l
347 524 l
347 530 l
345 540 l
341 546 l
335 548 l
330 548 l
s
ta
ta
282 1177 m
261 1177 l
259 1159 l
261 1161 l
267 1163 l
274 1163 l
280 1161 l
284 1157 l
286 1151 l
286 1147 l
284 1141 l
280 1137 l
274 1135 l
267 1135 l
261 1137 l
259 1139 l
257 1143 l
s
302 1139 m
300 1137 l
302 1135 l
304 1137 l
302 1139 l
s
330 1177 m
324 1175 l
320 1169 l
318 1159 l
318 1153 l
320 1143 l
324 1137 l
330 1135 l
335 1135 l
341 1137 l
345 1143 l
347 1153 l
347 1159 l
345 1169 l
341 1175 l
335 1177 l
330 1177 l
s
ta
ta
223 1797 m
227 1799 l
233 1805 l
233 1763 l
s
270 1805 m
264 1803 l
260 1797 l
258 1787 l
258 1781 l
260 1771 l
264 1765 l
270 1763 l
274 1763 l
280 1765 l
284 1771 l
286 1781 l
286 1787 l
284 1797 l
280 1803 l
274 1805 l
270 1805 l
s
302 1767 m
300 1765 l
302 1763 l
304 1765 l
302 1767 l
s
331 1805 m
325 1803 l
321 1797 l
319 1787 l
319 1781 l
321 1771 l
325 1765 l
331 1763 l
335 1763 l
341 1765 l
345 1771 l
347 1781 l
347 1787 l
345 1797 l
341 1803 l
335 1805 l
331 1805 l
s
ta
ta
223 2426 m
227 2428 l
233 2434 l
233 2392 l
s
282 2434 m
262 2434 l
260 2416 l
262 2418 l
268 2420 l
274 2420 l
280 2418 l
284 2414 l
286 2408 l
286 2404 l
284 2398 l
280 2394 l
274 2392 l
268 2392 l
262 2394 l
260 2396 l
258 2400 l
s
302 2396 m
300 2394 l
302 2392 l
304 2394 l
302 2396 l
s
331 2434 m
325 2432 l
321 2426 l
319 2416 l
319 2410 l
321 2400 l
325 2394 l
331 2392 l
335 2392 l
341 2394 l
345 2400 l
347 2410 l
347 2416 l
345 2426 l
341 2432 l
335 2434 l
331 2434 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
91 1579 m
155 1579 l
91 1558 m
91 1601 l
s
ta
154 1631 m
151 1628 l
149 1624 l
149 1619 l
151 1615 l
154 1611 l
160 1609 l
163 1609 l
169 1611 l
173 1615 l
174 1619 l
174 1624 l
173 1628 l
169 1631 l
s
ta
1.04167 setlinewidth
la
551 2588 m
713 1760 l
875 1371 l
1037 1143 l
1199 993 l
1361 885 l
1523 805 l
1685 743 l
1847 692 l
2009 654 l
s
la
551 2602 m
565 2574 l
536 2574 l
551 2602 l
536 2602 m
565 2602 l
551 2574 l
536 2602 l
713 1774 m
727 1745 l
698 1745 l
713 1774 l
698 1774 m
727 1774 l
713 1745 l
698 1774 l
875 1385 m
889 1357 l
860 1357 l
875 1385 l
860 1385 m
889 1385 l
875 1357 l
860 1385 l
1037 1158 m
1051 1129 l
1022 1129 l
1037 1158 l
1022 1158 m
1051 1158 l
1037 1129 l
1022 1158 l
1199 1007 m
1213 979 l
1185 979 l
1199 1007 l
1185 1007 m
1213 1007 l
1199 979 l
1185 1007 l
1361 900 m
1375 871 l
1347 871 l
1361 900 l
1347 900 m
1375 900 l
1361 871 l
1347 900 l
1523 820 m
1537 791 l
1509 791 l
1523 820 l
1509 820 m
1537 820 l
1523 791 l
1509 820 l
1685 757 m
1699 728 l
1671 728 l
1685 757 l
1671 757 m
1699 757 l
1685 728 l
1671 757 l
1847 706 m
1861 678 l
1833 678 l
1847 706 l
1833 706 m
1861 706 l
1847 678 l
1833 706 l
2009 669 m
2023 640 l
1995 640 l
2009 669 l
1995 669 m
2023 669 l
2009 640 l
1995 669 l
s
la
551 1883 m
713 1214 l
875 990 l
1037 874 l
1199 801 l
1361 750 l
1523 711 l
1685 680 l
1847 653 l
2009 629 l
s
la
536 1897 m
565 1897 l
565 1869 l
536 1869 l
536 1897 l
536 1883 m
565 1883 l
551 1897 m
551 1869 l
698 1228 m
727 1228 l
727 1199 l
698 1199 l
698 1228 l
698 1214 m
727 1214 l
713 1228 m
713 1199 l
860 1004 m
889 1004 l
889 976 l
860 976 l
860 1004 l
860 990 m
889 990 l
875 1004 m
875 976 l
1022 888 m
1051 888 l
1051 860 l
1022 860 l
1022 888 l
1022 874 m
1051 874 l
1037 888 m
1037 860 l
1185 815 m
1213 815 l
1213 787 l
1185 787 l
1185 815 l
1185 801 m
1213 801 l
1199 815 m
1199 787 l
1347 764 m
1375 764 l
1375 736 l
1347 736 l
1347 764 l
1347 750 m
1375 750 l
1361 764 m
1361 736 l
1509 726 m
1537 726 l
1537 697 l
1509 697 l
1509 726 l
1509 711 m
1537 711 l
1523 726 m
1523 697 l
1671 694 m
1699 694 l
1699 666 l
1671 666 l
1671 694 l
1671 680 m
1699 680 l
1685 694 m
1685 666 l
1833 668 m
1861 668 l
1861 639 l
1833 639 l
1833 668 l
1833 653 m
1861 653 l
1847 668 m
1847 639 l
1995 644 m
2023 644 l
2023 615 l
1995 615 l
1995 644 l
1995 629 m
2023 629 l
2009 644 m
2009 615 l
s
la
551 1452 m
713 993 l
875 853 l
1037 782 l
1199 736 l
1361 703 l
1523 677 l
1685 656 l
1847 637 l
2009 621 l
s
la
551 1437 m
550 1437 l
557 1439 m
544 1439 l
560 1441 m
541 1441 l
561 1442 m
540 1442 l
563 1444 m
538 1444 l
564 1446 m
538 1446 l
564 1447 m
537 1447 l
565 1449 m
537 1449 l
565 1451 m
536 1451 l
565 1452 m
536 1452 l
565 1454 m
537 1454 l
564 1456 m
537 1456 l
564 1457 m
538 1457 l
563 1459 m
538 1459 l
561 1461 m
540 1461 l
560 1462 m
541 1462 l
557 1464 m
544 1464 l
551 1466 m
550 1466 l
713 978 m
713 978 l
719 980 m
706 980 l
722 982 m
703 982 l
724 983 m
702 983 l
725 985 m
701 985 l
726 987 m
700 987 l
726 988 m
699 988 l
727 990 m
699 990 l
727 992 m
698 992 l
727 993 m
698 993 l
727 995 m
699 995 l
726 997 m
699 997 l
726 999 m
700 999 l
725 1000 m
701 1000 l
724 1002 m
702 1002 l
722 1004 m
703 1004 l
719 1005 m
706 1005 l
713 1007 m
713 1007 l
875 838 m
875 838 l
881 840 m
868 840 l
884 842 m
866 842 l
886 844 m
864 844 l
887 845 m
863 845 l
888 847 m
862 847 l
888 849 m
861 849 l
889 850 m
861 850 l
889 852 m
860 852 l
889 854 m
860 854 l
889 855 m
861 855 l
888 857 m
861 857 l
888 859 m
862 859 l
887 860 m
863 860 l
886 862 m
864 862 l
884 864 m
866 864 l
881 865 m
868 865 l
875 867 m
875 867 l
1037 768 m
1037 768 l
1043 769 m
1030 769 l
1046 771 m
1028 771 l
1048 773 m
1026 773 l
1049 774 m
1025 774 l
1050 776 m
1024 776 l
1050 778 m
1023 778 l
1051 779 m
1023 779 l
1051 781 m
1023 781 l
1051 783 m
1023 783 l
1051 784 m
1023 784 l
1050 786 m
1023 786 l
1050 788 m
1024 788 l
1049 789 m
1025 789 l
1048 791 m
1026 791 l
1046 793 m
1028 793 l
1043 794 m
1030 794 l
1037 796 m
1037 796 l
1199 722 m
1199 722 l
1206 724 m
1192 724 l
1208 725 m
1190 725 l
1210 727 m
1188 727 l
1211 729 m
1187 729 l
1212 730 m
1186 730 l
1212 732 m
1185 732 l
1213 734 m
1185 734 l
1213 735 m
1185 735 l
1213 737 m
1185 737 l
1213 739 m
1185 739 l
1212 741 m
1185 741 l
1212 742 m
1186 742 l
1211 744 m
1187 744 l
1210 746 m
1188 746 l
1208 747 m
1190 747 l
1206 749 m
1192 749 l
1199 751 m
1199 751 l
1361 689 m
1361 689 l
1368 691 m
1354 691 l
1370 692 m
1352 692 l
1372 694 m
1350 694 l
1373 696 m
1349 696 l
1374 697 m
1348 697 l
1375 699 m
1347 699 l
1375 701 m
1347 701 l
1375 702 m
1347 702 l
1375 704 m
1347 704 l
1375 706 m
1347 706 l
1375 707 m
1347 707 l
1374 709 m
1348 709 l
1373 711 m
1349 711 l
1372 713 m
1350 713 l
1370 714 m
1352 714 l
1368 716 m
1354 716 l
1361 718 m
1361 718 l
1523 663 m
1523 663 l
1530 665 m
1516 665 l
1532 666 m
1514 666 l
1534 668 m
1512 668 l
1535 670 m
1511 670 l
1536 672 m
1510 672 l
1537 673 m
1509 673 l
1537 675 m
1509 675 l
1537 677 m
1509 677 l
1537 678 m
1509 678 l
1537 680 m
1509 680 l
1537 682 m
1509 682 l
1536 683 m
1510 683 l
1535 685 m
1511 685 l
1534 687 m
1512 687 l
1532 688 m
1514 688 l
1530 690 m
1516 690 l
1523 692 m
1523 692 l
1685 642 m
1685 642 l
1692 643 m
1678 643 l
s
1678 643 m
1694 645 m
1676 645 l
1696 647 m
1674 647 l
1697 648 m
1673 648 l
1698 650 m
1672 650 l
1699 652 m
1671 652 l
1699 653 m
1671 653 l
1699 655 m
1671 655 l
1699 657 m
1671 657 l
1699 658 m
1671 658 l
1699 660 m
1671 660 l
1698 662 m
1672 662 l
1697 663 m
1673 663 l
1696 665 m
1674 665 l
1694 667 m
1676 667 l
1692 668 m
1678 668 l
1685 670 m
1685 670 l
1847 623 m
1847 623 l
1854 625 m
1840 625 l
1856 626 m
1838 626 l
1858 628 m
1836 628 l
1859 630 m
1835 630 l
1860 631 m
1834 631 l
1861 633 m
1833 633 l
1861 635 m
1833 635 l
1861 636 m
1833 636 l
1861 638 m
1833 638 l
1861 640 m
1833 640 l
1861 641 m
1833 641 l
1860 643 m
1834 643 l
1859 645 m
1835 645 l
1858 646 m
1836 646 l
1856 648 m
1838 648 l
1854 650 m
1840 650 l
1847 651 m
1847 651 l
2009 606 m
2009 606 l
2016 608 m
2002 608 l
2018 610 m
2000 610 l
2020 611 m
1998 611 l
2021 613 m
1997 613 l
2022 615 m
1996 615 l
2023 616 m
1996 616 l
2023 618 m
1995 618 l
2023 620 m
1995 620 l
2023 621 m
1995 621 l
2023 623 m
1995 623 l
2023 625 m
1996 625 l
2022 626 m
1996 626 l
2021 628 m
1997 628 l
2020 630 m
1998 630 l
2018 631 m
2000 631 l
2016 633 m
2002 633 l
2009 635 m
2009 635 l
s
la
551 1146 m
713 875 l
875 784 l
1037 736 l
1199 704 l
1361 679 l
1523 659 l
1685 642 l
1847 627 l
2009 615 l
s
la
551 1161 m
551 1161 l
551 1159 m
550 1159 l
552 1157 m
549 1157 l
553 1156 m
548 1156 l
554 1154 m
547 1154 l
555 1152 m
546 1152 l
556 1151 m
546 1151 l
556 1149 m
545 1149 l
557 1147 m
544 1147 l
558 1146 m
543 1146 l
559 1144 m
542 1144 l
560 1142 m
541 1142 l
561 1141 m
541 1141 l
561 1139 m
540 1139 l
562 1137 m
539 1137 l
563 1136 m
538 1136 l
564 1134 m
537 1134 l
565 1132 m
536 1132 l
713 889 m
713 889 l
713 887 m
712 887 l
714 885 m
711 885 l
715 884 m
710 884 l
716 882 m
709 882 l
717 880 m
708 880 l
718 879 m
708 879 l
719 877 m
707 877 l
719 875 m
706 875 l
720 874 m
705 874 l
721 872 m
704 872 l
722 870 m
703 870 l
723 869 m
703 869 l
724 867 m
702 867 l
724 865 m
701 865 l
725 864 m
700 864 l
726 862 m
699 862 l
727 860 m
698 860 l
875 799 m
875 799 l
876 797 m
874 797 l
876 795 m
873 795 l
877 794 m
872 794 l
878 792 m
871 792 l
879 790 m
871 790 l
880 789 m
870 789 l
881 787 m
869 787 l
881 785 m
868 785 l
882 783 m
867 783 l
883 782 m
866 782 l
884 780 m
865 780 l
885 778 m
865 778 l
886 777 m
864 777 l
886 775 m
863 775 l
887 773 m
862 773 l
888 772 m
861 772 l
889 770 m
860 770 l
1037 751 m
1037 751 l
1038 749 m
1036 749 l
1038 747 m
1035 747 l
1039 746 m
1034 746 l
1040 744 m
1033 744 l
1041 742 m
1033 742 l
1042 741 m
1032 741 l
1043 739 m
1031 739 l
1043 737 m
1030 737 l
1044 736 m
1029 736 l
1045 734 m
1028 734 l
1046 732 m
1028 732 l
1047 731 m
1027 731 l
1048 729 m
1026 729 l
1049 727 m
1025 727 l
1049 726 m
1024 726 l
1050 724 m
1023 724 l
1051 722 m
1022 722 l
1199 718 m
1199 718 l
1200 716 m
1198 716 l
1201 715 m
1197 715 l
1201 713 m
1196 713 l
1202 711 m
1195 711 l
1203 709 m
1195 709 l
1204 708 m
1194 708 l
1205 706 m
1193 706 l
1206 704 m
1192 704 l
1206 703 m
1191 703 l
1207 701 m
1190 701 l
1208 699 m
1190 699 l
1209 698 m
1189 698 l
1210 696 m
1188 696 l
1211 694 m
1187 694 l
1211 693 m
1186 693 l
1212 691 m
1185 691 l
1213 689 m
1185 689 l
1361 693 m
1361 693 l
1362 692 m
1360 692 l
1363 690 m
1359 690 l
1363 688 m
1358 688 l
1364 686 m
1358 686 l
1365 685 m
1357 685 l
1366 683 m
1356 683 l
1367 681 m
1355 681 l
1368 680 m
1354 680 l
1368 678 m
1353 678 l
1369 676 m
1352 676 l
1370 675 m
1352 675 l
1371 673 m
1351 673 l
1372 671 m
1350 671 l
1373 670 m
1349 670 l
1373 668 m
1348 668 l
1374 666 m
1347 666 l
1375 665 m
1347 665 l
1523 673 m
1523 673 l
1524 672 m
1522 672 l
1525 670 m
1521 670 l
1525 668 m
1520 668 l
1526 667 m
1520 667 l
1527 665 m
1519 665 l
1528 663 m
1518 663 l
1529 662 m
1517 662 l
1530 660 m
1516 660 l
1531 658 m
1515 658 l
1531 657 m
1515 657 l
1532 655 m
1514 655 l
1533 653 m
1513 653 l
1534 651 m
1512 651 l
1535 650 m
1511 650 l
1536 648 m
1510 648 l
1536 646 m
1510 646 l
1537 645 m
1509 645 l
1685 657 m
1685 657 l
1686 655 m
1684 655 l
s
1684 655 m
1687 653 m
1683 653 l
1688 652 m
1683 652 l
1688 650 m
1682 650 l
1689 648 m
1681 648 l
1690 646 m
1680 646 l
1691 645 m
1679 645 l
1692 643 m
1678 643 l
1693 641 m
1677 641 l
1693 640 m
1677 640 l
1694 638 m
1676 638 l
1695 636 m
1675 636 l
1696 635 m
1674 635 l
1697 633 m
1673 633 l
1698 631 m
1672 631 l
1698 630 m
1672 630 l
1699 628 m
1671 628 l
1847 642 m
1847 642 l
1848 640 m
1846 640 l
1849 638 m
1845 638 l
1850 637 m
1845 637 l
1850 635 m
1844 635 l
1851 633 m
1843 633 l
1852 632 m
1842 632 l
1853 630 m
1841 630 l
1854 628 m
1840 628 l
1855 627 m
1840 627 l
1855 625 m
1839 625 l
1856 623 m
1838 623 l
1857 622 m
1837 622 l
1858 620 m
1836 620 l
1859 618 m
1835 618 l
1860 617 m
1834 617 l
1861 615 m
1834 615 l
1861 613 m
1833 613 l
2009 629 m
2009 629 l
2010 627 m
2008 627 l
2011 626 m
2007 626 l
2012 624 m
2007 624 l
2013 622 m
2006 622 l
2013 620 m
2005 620 l
2014 619 m
2004 619 l
2015 617 m
2003 617 l
2016 615 m
2002 615 l
2017 614 m
2002 614 l
2018 612 m
2001 612 l
2018 610 m
2000 610 l
2019 609 m
1999 609 l
2020 607 m
1998 607 l
2021 605 m
1997 605 l
2022 604 m
1997 604 l
2023 602 m
1996 602 l
2023 600 m
1995 600 l
s
la
551 976 m
713 807 l
875 746 l
1037 709 l
1199 684 l
1361 664 l
1523 647 l
1685 633 l
1847 621 l
2009 610 l
s
la
565 962 m
536 962 l
565 964 m
536 964 l
565 965 m
536 965 l
565 967 m
536 967 l
565 969 m
536 969 l
565 970 m
536 970 l
565 972 m
536 972 l
565 974 m
536 974 l
565 975 m
536 975 l
565 977 m
536 977 l
565 979 m
536 979 l
565 980 m
536 980 l
565 982 m
536 982 l
565 984 m
536 984 l
565 985 m
536 985 l
565 987 m
536 987 l
565 989 m
536 989 l
565 990 m
536 990 l
727 792 m
698 792 l
727 794 m
698 794 l
727 796 m
698 796 l
727 797 m
698 797 l
727 799 m
698 799 l
727 801 m
698 801 l
727 802 m
698 802 l
727 804 m
698 804 l
727 806 m
698 806 l
727 807 m
698 807 l
727 809 m
698 809 l
727 811 m
698 811 l
727 812 m
698 812 l
727 814 m
698 814 l
727 816 m
698 816 l
727 818 m
698 818 l
727 819 m
698 819 l
727 821 m
698 821 l
889 731 m
860 731 l
889 733 m
860 733 l
889 735 m
860 735 l
889 736 m
860 736 l
889 738 m
860 738 l
889 740 m
860 740 l
889 741 m
860 741 l
889 743 m
860 743 l
889 745 m
860 745 l
889 746 m
860 746 l
889 748 m
860 748 l
889 750 m
860 750 l
889 751 m
860 751 l
889 753 m
860 753 l
889 755 m
860 755 l
889 756 m
860 756 l
889 758 m
860 758 l
889 760 m
860 760 l
1051 695 m
1022 695 l
1051 697 m
1022 697 l
1051 699 m
1022 699 l
1051 700 m
1022 700 l
1051 702 m
1022 702 l
1051 704 m
1022 704 l
1051 705 m
1022 705 l
1051 707 m
1022 707 l
1051 709 m
1022 709 l
1051 710 m
1022 710 l
1051 712 m
1022 712 l
1051 714 m
1022 714 l
1051 715 m
1022 715 l
1051 717 m
1022 717 l
1051 719 m
1022 719 l
1051 720 m
1022 720 l
1051 722 m
1022 722 l
1051 724 m
1022 724 l
1213 670 m
1185 670 l
1213 671 m
1185 671 l
1213 673 m
1185 673 l
1213 675 m
1185 675 l
1213 676 m
1185 676 l
1213 678 m
1185 678 l
1213 680 m
1185 680 l
1213 681 m
1185 681 l
1213 683 m
1185 683 l
1213 685 m
1185 685 l
1213 686 m
1185 686 l
1213 688 m
1185 688 l
1213 690 m
1185 690 l
1213 691 m
1185 691 l
1213 693 m
1185 693 l
1213 695 m
1185 695 l
1213 696 m
1185 696 l
1213 698 m
1185 698 l
1375 650 m
1347 650 l
1375 651 m
1347 651 l
1375 653 m
1347 653 l
1375 655 m
1347 655 l
1375 656 m
1347 656 l
1375 658 m
1347 658 l
1375 660 m
1347 660 l
1375 661 m
1347 661 l
1375 663 m
1347 663 l
1375 665 m
1347 665 l
1375 666 m
1347 666 l
1375 668 m
1347 668 l
1375 670 m
1347 670 l
1375 671 m
1347 671 l
1375 673 m
1347 673 l
1375 675 m
1347 675 l
1375 677 m
1347 677 l
1375 678 m
1347 678 l
1537 633 m
1509 633 l
1537 635 m
1509 635 l
1537 637 m
1509 637 l
1537 638 m
1509 638 l
1537 640 m
1509 640 l
1537 642 m
1509 642 l
1537 643 m
1509 643 l
1537 645 m
1509 645 l
1537 647 m
1509 647 l
1537 648 m
1509 648 l
1537 650 m
1509 650 l
1537 652 m
1509 652 l
1537 653 m
1509 653 l
1537 655 m
1509 655 l
1537 657 m
1509 657 l
1537 658 m
1509 658 l
1537 660 m
1509 660 l
1537 662 m
1509 662 l
1699 619 m
1671 619 l
1699 621 m
1671 621 l
s
1671 621 m
1699 622 m
1671 622 l
1699 624 m
1671 624 l
1699 626 m
1671 626 l
1699 627 m
1671 627 l
1699 629 m
1671 629 l
1699 631 m
1671 631 l
1699 633 m
1671 633 l
1699 634 m
1671 634 l
1699 636 m
1671 636 l
1699 638 m
1671 638 l
1699 639 m
1671 639 l
1699 641 m
1671 641 l
1699 643 m
1671 643 l
1699 644 m
1671 644 l
1699 646 m
1671 646 l
1699 648 m
1671 648 l
1861 607 m
1833 607 l
1861 608 m
1833 608 l
1861 610 m
1833 610 l
1861 612 m
1833 612 l
1861 613 m
1833 613 l
1861 615 m
1833 615 l
1861 617 m
1833 617 l
1861 618 m
1833 618 l
1861 620 m
1833 620 l
1861 622 m
1833 622 l
1861 623 m
1833 623 l
1861 625 m
1833 625 l
1861 627 m
1833 627 l
1861 628 m
1833 628 l
1861 630 m
1833 630 l
1861 632 m
1833 632 l
1861 633 m
1833 633 l
1861 635 m
1833 635 l
2023 596 m
1995 596 l
2023 598 m
1995 598 l
2023 599 m
1995 599 l
2023 601 m
1995 601 l
2023 603 m
1995 603 l
2023 604 m
1995 604 l
2023 606 m
1995 606 l
2023 608 m
1995 608 l
2023 609 m
1995 609 l
2023 611 m
1995 611 l
2023 613 m
1995 613 l
2023 614 m
1995 614 l
2023 616 m
1995 616 l
2023 618 m
1995 618 l
2023 619 m
1995 619 l
2023 621 m
1995 621 l
2023 623 m
1995 623 l
2023 624 m
1995 624 l
s
la
551 789 m
713 724 l
875 693 l
1037 671 l
1199 654 l
1361 640 l
1523 629 l
1685 618 l
1847 609 l
2009 601 l
s
la
551 803 m
565 775 l
536 775 l
551 803 l
713 738 m
727 709 l
698 709 l
713 738 l
875 707 m
889 678 l
860 678 l
875 707 l
1037 685 m
1051 657 l
1022 657 l
1037 685 l
1199 669 m
1213 640 l
1185 640 l
1199 669 l
1361 654 m
1375 625 l
1347 625 l
1361 654 l
1523 643 m
1537 614 l
1509 614 l
1523 643 l
1685 632 m
1699 604 l
1671 604 l
1685 632 l
1847 623 m
1861 595 l
1833 595 l
1847 623 l
2009 616 m
2023 587 l
1995 587 l
2009 616 l
s
la
551 688 m
713 665 l
875 651 l
1037 638 l
1199 627 l
1361 617 l
1523 609 l
1685 602 l
1847 596 l
2009 590 l
s
la
536 703 m
565 703 l
551 674 l
536 703 l
698 680 m
727 680 l
713 651 l
698 680 l
860 665 m
889 665 l
875 636 l
860 665 l
1022 652 m
1051 652 l
1037 623 l
1022 652 l
1185 641 m
1213 641 l
1199 613 l
1185 641 l
1347 631 m
1375 631 l
1361 603 l
1347 631 l
1509 623 m
1537 623 l
1523 595 l
1509 623 l
1671 616 m
1699 616 l
1685 587 l
1671 616 l
1833 610 m
1861 610 l
1847 581 l
1833 610 l
1995 605 m
2023 605 l
2009 576 l
1995 605 l
s
la
551 653 m
713 640 l
875 629 l
1037 619 l
1199 609 l
1361 602 l
1523 596 l
1685 590 l
1847 585 l
2009 581 l
s
la
536 667 m
565 667 l
565 639 l
536 639 l
536 667 l
698 654 m
727 654 l
727 625 l
698 625 l
698 654 l
860 643 m
889 643 l
889 614 l
860 614 l
860 643 l
1022 633 m
1051 633 l
1051 605 l
1022 605 l
1022 633 l
1185 624 m
1213 624 l
1213 595 l
1185 595 l
1185 624 l
1347 616 m
1375 616 l
1375 587 l
1347 587 l
1347 616 l
1509 610 m
1537 610 l
1537 581 l
1509 581 l
1509 610 l
1671 604 m
1699 604 l
1699 576 l
1671 576 l
1671 604 l
1833 599 m
1861 599 l
1861 571 l
1833 571 l
1833 599 l
1995 596 m
2023 596 l
2023 567 l
1995 567 l
1995 596 l
s
la
551 638 m
713 623 l
875 614 l
1037 606 l
1199 599 l
1361 592 l
1523 586 l
1685 581 l
1847 577 l
2009 574 l
s
la
545 652 m
556 652 l
565 643 l
565 632 l
556 623 l
545 623 l
536 632 l
536 643 l
545 652 l
707 638 m
718 638 l
727 629 l
727 618 l
718 609 l
707 609 l
698 618 l
698 629 l
707 638 l
869 628 m
880 628 l
889 620 l
889 608 l
880 600 l
869 600 l
860 608 l
860 620 l
869 628 l
1031 621 m
1042 621 l
1051 612 l
1051 601 l
1042 592 l
1031 592 l
1022 601 l
1022 612 l
1031 621 l
1193 613 m
1205 613 l
1213 605 l
1213 593 l
1205 585 l
1193 585 l
1185 593 l
1185 605 l
1193 613 l
1355 606 m
1367 606 l
1375 598 l
1375 586 l
1367 578 l
1355 578 l
1347 586 l
1347 598 l
1355 606 l
1517 600 m
1529 600 l
1537 591 l
1537 580 l
1529 571 l
1517 571 l
1509 580 l
1509 591 l
1517 600 l
1679 595 m
1691 595 l
1699 587 l
1699 575 l
1691 567 l
1679 567 l
1671 575 l
1671 587 l
1679 595 l
1841 591 m
1853 591 l
1861 583 l
1861 571 l
1853 563 l
1841 563 l
1833 571 l
1833 583 l
1841 591 l
2003 589 m
2015 589 l
2023 580 l
2023 569 l
2015 560 l
2003 560 l
1995 569 l
1995 580 l
2003 589 l
s
ta
ta
ta
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=PsPrinter.dat, 300dpi, Monochrome)
%%CreationDate: Mon Feb  8 18:07:22 1993
%%For: Zvonko Glumac
%%Pages: 1
%%BoundingBox: 27 80 524 639
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
ta
la
3.125 setlinewidth
la
0 g
370 2664 m
2152 2664 l
2152 527 l
s
370 527 m
2152 527 l
s
451 527 m
451 540 l
s
613 527 m
613 540 l
s
775 527 m
775 540 l
s
937 527 m
937 540 l
s
1099 527 m
1099 540 l
s
1261 527 m
1261 540 l
s
1423 527 m
1423 540 l
s
1585 527 m
1585 540 l
s
1747 527 m
1747 540 l
s
1909 527 m
1909 540 l
s
2071 527 m
2071 540 l
s
370 527 m
370 559 l
s
532 527 m
532 559 l
s
694 527 m
694 559 l
s
856 527 m
856 559 l
s
1018 527 m
1018 559 l
s
1180 527 m
1180 559 l
s
1342 527 m
1342 559 l
s
1504 527 m
1504 559 l
s
1666 527 m
1666 559 l
s
1828 527 m
1828 559 l
s
1990 527 m
1990 559 l
s
2152 527 m
2152 559 l
s
1.45833 setlinewidth
ta
ta
337 484 m
331 482 l
327 476 l
325 466 l
325 460 l
327 450 l
331 444 l
337 442 l
342 442 l
348 444 l
352 450 l
354 460 l
354 466 l
352 476 l
348 482 l
342 484 l
337 484 l
s
370 446 m
368 444 l
370 442 l
372 444 l
370 446 l
s
398 484 m
392 482 l
388 476 l
386 466 l
386 460 l
388 450 l
392 444 l
398 442 l
403 442 l
409 444 l
413 450 l
415 460 l
415 466 l
413 476 l
409 482 l
403 484 l
398 484 l
s
499 484 m
493 482 l
489 476 l
487 466 l
487 460 l
489 450 l
493 444 l
499 442 l
504 442 l
510 444 l
514 450 l
516 460 l
516 466 l
514 476 l
510 482 l
504 484 l
499 484 l
s
532 446 m
530 444 l
532 442 l
534 444 l
532 446 l
s
554 476 m
558 478 l
565 484 l
565 442 l
s
661 484 m
655 482 l
651 476 l
649 466 l
649 460 l
651 450 l
655 444 l
661 442 l
666 442 l
672 444 l
676 450 l
678 460 l
678 466 l
676 476 l
672 482 l
666 484 l
661 484 l
s
694 446 m
692 444 l
694 442 l
696 444 l
694 446 l
s
712 474 m
712 476 l
714 480 l
716 482 l
720 484 l
729 484 l
733 482 l
735 480 l
737 476 l
737 472 l
735 468 l
731 462 l
710 442 l
739 442 l
s
823 484 m
817 482 l
813 476 l
811 466 l
811 460 l
813 450 l
817 444 l
823 442 l
828 442 l
834 444 l
838 450 l
840 460 l
840 466 l
838 476 l
834 482 l
828 484 l
823 484 l
s
856 446 m
854 444 l
856 442 l
858 444 l
856 446 l
s
876 484 m
899 484 l
887 468 l
893 468 l
897 466 l
899 464 l
901 458 l
901 454 l
899 448 l
895 444 l
889 442 l
882 442 l
876 444 l
874 446 l
872 450 l
s
985 484 m
979 482 l
975 476 l
973 466 l
973 460 l
975 450 l
979 444 l
985 442 l
990 442 l
996 444 l
1000 450 l
1002 460 l
1002 466 l
1000 476 l
996 482 l
990 484 l
985 484 l
s
1018 446 m
1016 444 l
1018 442 l
1020 444 l
1018 446 l
s
1055 484 m
1034 456 l
1065 456 l
1055 484 m
1055 442 l
s
1147 484 m
1141 482 l
1137 476 l
1135 466 l
1135 460 l
1137 450 l
1141 444 l
1147 442 l
1152 442 l
1158 444 l
1162 450 l
1164 460 l
1164 466 l
1162 476 l
1158 482 l
1152 484 l
1147 484 l
s
1180 446 m
1178 444 l
1180 442 l
1182 444 l
1180 446 l
s
1221 484 m
1200 484 l
1198 466 l
1200 468 l
1206 470 l
1213 470 l
1219 468 l
1223 464 l
1225 458 l
1225 454 l
1223 448 l
1219 444 l
1213 442 l
1206 442 l
1200 444 l
1198 446 l
1196 450 l
s
1309 484 m
1303 482 l
1299 476 l
1297 466 l
1297 460 l
1299 450 l
1303 444 l
1309 442 l
1314 442 l
1320 444 l
1324 450 l
1326 460 l
1326 466 l
1324 476 l
1320 482 l
1314 484 l
1309 484 l
s
1342 446 m
1340 444 l
1342 442 l
1344 444 l
1342 446 l
s
1385 478 m
1383 482 l
1377 484 l
1373 484 l
1366 482 l
1362 476 l
1360 466 l
1360 456 l
1362 448 l
1366 444 l
1373 442 l
1375 442 l
1381 444 l
1385 448 l
1387 454 l
1387 456 l
1385 462 l
1381 466 l
1375 468 l
1373 468 l
1366 466 l
1362 462 l
1360 456 l
s
1471 484 m
1465 482 l
1461 476 l
1459 466 l
1459 460 l
1461 450 l
1465 444 l
1471 442 l
1476 442 l
1482 444 l
1486 450 l
1488 460 l
1488 466 l
1486 476 l
1482 482 l
1476 484 l
1471 484 l
s
1504 446 m
1502 444 l
1504 442 l
1506 444 l
1504 446 l
s
1549 484 m
1528 442 l
1520 484 m
1549 484 l
s
1633 484 m
1627 482 l
1623 476 l
1621 466 l
1621 460 l
1623 450 l
1627 444 l
1633 442 l
1638 442 l
1644 444 l
1648 450 l
1650 460 l
1650 466 l
1648 476 l
1644 482 l
1638 484 l
1633 484 l
s
1666 446 m
1664 444 l
1666 442 l
1668 444 l
1666 446 l
s
1692 484 m
1686 482 l
1684 478 l
1684 474 l
1686 470 l
1690 468 l
1699 466 l
1705 464 l
1709 460 l
1711 456 l
1711 450 l
1709 446 l
1707 444 l
1701 442 l
1692 442 l
1686 444 l
1684 446 l
1682 450 l
1682 456 l
1684 460 l
1688 464 l
1694 466 l
1703 468 l
1707 470 l
1709 474 l
1709 478 l
1707 482 l
1701 484 l
1692 484 l
s
1795 484 m
1789 482 l
1785 476 l
1783 466 l
1783 460 l
1785 450 l
1789 444 l
1795 442 l
1800 442 l
1806 444 l
1810 450 l
1812 460 l
1812 466 l
1810 476 l
1806 482 l
1800 484 l
1795 484 l
s
1828 446 m
1826 444 l
1828 442 l
1830 444 l
1828 446 l
s
1871 470 m
1869 464 l
1865 460 l
1859 458 l
1856 458 l
1850 460 l
1846 464 l
1844 470 l
1844 472 l
1846 478 l
1850 482 l
1856 484 l
1859 484 l
1865 482 l
1869 478 l
1871 470 l
1871 460 l
1869 450 l
1865 444 l
1859 442 l
1854 442 l
1848 444 l
1846 448 l
s
1951 476 m
1955 478 l
1962 484 l
1962 442 l
s
1990 446 m
1988 444 l
1990 442 l
1992 444 l
1990 446 l
s
2018 484 m
2012 482 l
2008 476 l
2006 466 l
2006 460 l
2008 450 l
2012 444 l
2018 442 l
2023 442 l
2029 444 l
2033 450 l
2035 460 l
2035 466 l
2033 476 l
2029 482 l
2023 484 l
2018 484 l
s
2113 476 m
2117 478 l
2124 484 l
2124 442 l
s
2152 446 m
2150 444 l
2152 442 l
2154 444 l
2152 446 l
s
2174 476 m
2178 478 l
2185 484 l
2185 442 l
s
ta
ta
1285 378 m
1255 378 l
1249 375 l
1243 368 l
1240 359 l
1240 350 l
1243 341 l
1246 338 l
1252 335 l
1258 335 l
1264 338 l
1270 344 l
1273 353 l
1273 362 l
1270 372 l
1267 375 l
1261 378 l
s
3.125 setlinewidth
la
370 527 m
370 2664 l
s
370 722 m
380 722 l
s
370 1110 m
380 1110 l
s
370 1499 m
380 1499 l
s
370 1887 m
380 1887 l
s
370 2276 m
380 2276 l
s
370 527 m
396 527 l
s
370 916 m
396 916 l
s
370 1304 m
396 1304 l
s
370 1693 m
396 1693 l
s
370 2081 m
396 2081 l
s
370 2470 m
396 2470 l
s
1.45833 setlinewidth
ta
ta
ta
250 548 m
244 546 l
240 540 l
238 530 l
238 524 l
240 514 l
244 508 l
250 506 l
255 506 l
261 508 l
265 514 l
267 524 l
267 530 l
265 540 l
261 546 l
255 548 l
250 548 l
s
283 510 m
281 508 l
283 506 l
285 508 l
283 510 l
s
311 548 m
305 546 l
301 540 l
299 530 l
299 524 l
301 514 l
305 508 l
311 506 l
316 506 l
322 508 l
326 514 l
328 524 l
328 530 l
326 540 l
322 546 l
316 548 l
311 548 l
s
ta
ta
250 937 m
244 935 l
240 929 l
238 919 l
238 913 l
240 903 l
244 897 l
250 895 l
255 895 l
261 897 l
265 903 l
267 913 l
267 919 l
265 929 l
261 935 l
255 937 l
250 937 l
s
283 899 m
281 897 l
283 895 l
285 897 l
283 899 l
s
305 929 m
309 931 l
316 937 l
316 895 l
s
ta
ta
250 1325 m
244 1323 l
240 1317 l
238 1307 l
238 1301 l
240 1291 l
244 1285 l
250 1283 l
255 1283 l
261 1285 l
265 1291 l
267 1301 l
267 1307 l
265 1317 l
261 1323 l
255 1325 l
250 1325 l
s
283 1287 m
281 1285 l
283 1283 l
285 1285 l
283 1287 l
s
301 1315 m
301 1317 l
303 1321 l
305 1323 l
309 1325 l
318 1325 l
322 1323 l
324 1321 l
326 1317 l
326 1313 l
324 1309 l
320 1303 l
299 1283 l
328 1283 l
s
ta
ta
250 1714 m
244 1712 l
240 1706 l
238 1696 l
238 1690 l
240 1680 l
244 1674 l
250 1672 l
255 1672 l
261 1674 l
265 1680 l
267 1690 l
267 1696 l
265 1706 l
261 1712 l
255 1714 l
250 1714 l
s
283 1676 m
281 1674 l
283 1672 l
285 1674 l
283 1676 l
s
303 1714 m
326 1714 l
314 1698 l
320 1698 l
324 1696 l
326 1694 l
328 1688 l
328 1684 l
326 1678 l
322 1674 l
316 1672 l
309 1672 l
303 1674 l
301 1676 l
299 1680 l
s
ta
ta
250 2102 m
244 2100 l
240 2094 l
238 2084 l
238 2078 l
240 2068 l
244 2062 l
250 2060 l
255 2060 l
261 2062 l
265 2068 l
267 2078 l
267 2084 l
265 2094 l
261 2100 l
255 2102 l
250 2102 l
s
283 2064 m
281 2062 l
283 2060 l
285 2062 l
283 2064 l
s
320 2102 m
299 2074 l
330 2074 l
320 2102 m
320 2060 l
s
ta
ta
250 2491 m
244 2489 l
240 2483 l
238 2473 l
238 2467 l
240 2457 l
244 2451 l
250 2449 l
255 2449 l
261 2451 l
265 2457 l
267 2467 l
267 2473 l
265 2483 l
261 2489 l
255 2491 l
250 2491 l
s
283 2453 m
281 2451 l
283 2449 l
285 2451 l
283 2453 l
s
324 2491 m
303 2491 l
301 2473 l
303 2475 l
309 2477 l
316 2477 l
322 2475 l
326 2471 l
328 2465 l
328 2461 l
326 2455 l
322 2451 l
316 2449 l
309 2449 l
303 2451 l
301 2453 l
299 2457 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
125 1518 m
122 1524 l
113 1534 l
177 1534 l
s
186 1561 m
113 1604 l
s
ta
134 1613 m
134 1622 l
153 1619 l
168 1616 l
177 1613 l
134 1653 m
144 1650 l
150 1647 l
159 1641 l
168 1631 l
174 1622 l
177 1613 l
s
ta
182 1664 m
182 1686 l
178 1686 l
174 1685 l
173 1683 l
171 1679 l
171 1674 l
173 1670 l
176 1666 l
182 1664 l
185 1664 l
191 1666 l
195 1670 l
196 1674 l
196 1679 l
195 1683 l
191 1686 l
s
ta
1.04167 setlinewidth
la
532 955 m
694 1227 l
856 1771 l
1018 1848 l
1180 1809 l
1342 1693 l
1504 1499 l
1666 1227 l
1828 916 l
1990 722 l
s
la
526 969 m
537 969 l
546 960 l
546 949 l
537 940 l
526 940 l
517 949 l
517 960 l
526 969 l
688 1241 m
699 1241 l
708 1232 l
708 1221 l
699 1212 l
688 1212 l
679 1221 l
679 1232 l
688 1241 l
850 1785 m
861 1785 l
870 1776 l
870 1765 l
861 1756 l
850 1756 l
841 1765 l
841 1776 l
850 1785 l
1012 1862 m
1023 1862 l
1032 1854 l
1032 1842 l
1023 1834 l
1012 1834 l
1004 1842 l
1004 1854 l
1012 1862 l
1174 1824 m
1186 1824 l
1194 1815 l
1194 1804 l
1186 1795 l
1174 1795 l
1166 1804 l
1166 1815 l
1174 1824 l
1336 1707 m
1348 1707 l
1356 1699 l
1356 1687 l
1348 1679 l
1336 1679 l
1328 1687 l
1328 1699 l
1336 1707 l
1498 1513 m
1510 1513 l
1518 1504 l
1518 1493 l
1510 1484 l
1498 1484 l
1490 1493 l
1490 1504 l
1498 1513 l
1660 1241 m
1672 1241 l
1680 1232 l
1680 1221 l
1672 1212 l
1660 1212 l
1652 1221 l
1652 1232 l
1660 1241 l
1822 930 m
1834 930 l
1842 922 l
1842 910 l
1834 902 l
1822 902 l
1814 910 l
1814 922 l
1822 930 l
1984 736 m
1996 736 l
2004 727 l
2004 716 l
1996 707 l
1984 707 l
1976 716 l
1976 727 l
1984 736 l
s
la
532 994 m
694 1304 l
856 1732 l
1018 1848 l
1180 1848 l
1342 1771 l
1504 1654 l
1666 1460 l
1828 1343 l
1990 1227 l
s
la
517 1008 m
546 1008 l
546 979 l
517 979 l
517 1008 l
679 1319 m
708 1319 l
708 1290 l
679 1290 l
679 1319 l
841 1746 m
870 1746 l
870 1717 l
841 1717 l
841 1746 l
1004 1862 m
1032 1862 l
1032 1834 l
1004 1834 l
1004 1862 l
1166 1862 m
1194 1862 l
1194 1834 l
1166 1834 l
1166 1862 l
1328 1785 m
1356 1785 l
1356 1756 l
1328 1756 l
1328 1785 l
1490 1668 m
1518 1668 l
1518 1640 l
1490 1640 l
1490 1668 l
1652 1474 m
1680 1474 l
1680 1445 l
1652 1445 l
1652 1474 l
1814 1357 m
1842 1357 l
1842 1329 l
1814 1329 l
1814 1357 l
1976 1241 m
2004 1241 l
2004 1212 l
1976 1212 l
1976 1241 l
s
la
532 994 m
694 1343 l
856 1732 l
1018 1887 l
1180 1965 l
1342 1965 l
1504 1887 l
1666 1771 l
1828 1693 l
1990 1499 l
s
la
532 1008 m
546 979 l
517 979 l
532 1008 l
694 1357 m
708 1329 l
679 1329 l
694 1357 l
856 1746 m
870 1717 l
841 1717 l
856 1746 l
1018 1901 m
1032 1873 l
1004 1873 l
1018 1901 l
1180 1979 m
1194 1950 l
1166 1950 l
1180 1979 l
1342 1979 m
1356 1950 l
1328 1950 l
1342 1979 l
1504 1901 m
1518 1873 l
1490 1873 l
1504 1901 l
1666 1785 m
1680 1756 l
1652 1756 l
1666 1785 l
1828 1707 m
1842 1679 l
1814 1679 l
1828 1707 l
1990 1513 m
2004 1484 l
1976 1484 l
1990 1513 l
s
la
532 920 m
694 1312 l
856 1697 l
1018 1976 l
1180 2198 l
1342 2474 l
1504 2540 l
1666 2404 l
1828 2101 l
1990 1728 l
s
la
532 905 m
531 905 l
538 907 m
525 907 l
541 909 m
522 909 l
542 910 m
521 910 l
544 912 m
519 912 l
545 914 m
519 914 l
545 915 m
518 915 l
546 917 m
518 917 l
546 919 m
517 919 l
546 921 m
517 921 l
546 922 m
518 922 l
545 924 m
518 924 l
545 926 m
519 926 l
544 927 m
519 927 l
542 929 m
521 929 l
541 931 m
522 931 l
538 932 m
525 932 l
532 934 m
531 934 l
694 1298 m
694 1298 l
700 1299 m
687 1299 l
703 1301 m
684 1301 l
705 1303 m
683 1303 l
706 1305 m
682 1305 l
707 1306 m
681 1306 l
707 1308 m
680 1308 l
708 1310 m
680 1310 l
708 1311 m
679 1311 l
708 1313 m
679 1313 l
708 1315 m
680 1315 l
707 1316 m
680 1316 l
707 1318 m
681 1318 l
706 1320 m
682 1320 l
705 1321 m
683 1321 l
703 1323 m
684 1323 l
700 1325 m
687 1325 l
694 1326 m
694 1326 l
856 1682 m
856 1682 l
862 1684 m
849 1684 l
865 1686 m
847 1686 l
867 1687 m
845 1687 l
868 1689 m
844 1689 l
869 1691 m
843 1691 l
869 1692 m
842 1692 l
870 1694 m
842 1694 l
870 1696 m
841 1696 l
870 1698 m
841 1698 l
870 1699 m
842 1699 l
869 1701 m
842 1701 l
869 1703 m
843 1703 l
868 1704 m
844 1704 l
867 1706 m
845 1706 l
865 1708 m
847 1708 l
862 1709 m
849 1709 l
856 1711 m
856 1711 l
1018 1962 m
1018 1962 l
1024 1964 m
1011 1964 l
1027 1965 m
1009 1965 l
1029 1967 m
1007 1967 l
1030 1969 m
1006 1969 l
1031 1971 m
1005 1971 l
1031 1972 m
1004 1972 l
1032 1974 m
1004 1974 l
1032 1976 m
1004 1976 l
1032 1977 m
1004 1977 l
1032 1979 m
1004 1979 l
1031 1981 m
1004 1981 l
1031 1982 m
1005 1982 l
1030 1984 m
1006 1984 l
1029 1986 m
1007 1986 l
1027 1987 m
1009 1987 l
1024 1989 m
1011 1989 l
1018 1991 m
1018 1991 l
1180 2184 m
1180 2184 l
1187 2185 m
1173 2185 l
1189 2187 m
1171 2187 l
1191 2189 m
1169 2189 l
1192 2190 m
1168 2190 l
1193 2192 m
1167 2192 l
1193 2194 m
1166 2194 l
1194 2195 m
1166 2195 l
1194 2197 m
1166 2197 l
1194 2199 m
1166 2199 l
1194 2200 m
1166 2200 l
1193 2202 m
1166 2202 l
1193 2204 m
1167 2204 l
1192 2205 m
1168 2205 l
1191 2207 m
1169 2207 l
1189 2209 m
1171 2209 l
1187 2210 m
1173 2210 l
1180 2212 m
1180 2212 l
1342 2459 m
1342 2459 l
1349 2461 m
1335 2461 l
1351 2463 m
1333 2463 l
1353 2464 m
1331 2464 l
1354 2466 m
1330 2466 l
1355 2468 m
1329 2468 l
1356 2469 m
1328 2469 l
1356 2471 m
1328 2471 l
1356 2473 m
1328 2473 l
1356 2475 m
1328 2475 l
1356 2476 m
1328 2476 l
1356 2478 m
1328 2478 l
1355 2480 m
1329 2480 l
1354 2481 m
1330 2481 l
1353 2483 m
1331 2483 l
1351 2485 m
1333 2485 l
1349 2486 m
1335 2486 l
1342 2488 m
1342 2488 l
1504 2525 m
1504 2525 l
1511 2527 m
1497 2527 l
1513 2529 m
1495 2529 l
1515 2531 m
1493 2531 l
1516 2532 m
1492 2532 l
1517 2534 m
1491 2534 l
1518 2536 m
1490 2536 l
1518 2537 m
1490 2537 l
1518 2539 m
1490 2539 l
1518 2541 m
1490 2541 l
1518 2542 m
1490 2542 l
1518 2544 m
1490 2544 l
1517 2546 m
1491 2546 l
1516 2547 m
1492 2547 l
1515 2549 m
1493 2549 l
1513 2551 m
1495 2551 l
1511 2552 m
1497 2552 l
1504 2554 m
1504 2554 l
1666 2389 m
1666 2389 l
1673 2391 m
1659 2391 l
s
1659 2391 m
1675 2393 m
1657 2393 l
1677 2395 m
1655 2395 l
1678 2396 m
1654 2396 l
1679 2398 m
1653 2398 l
1680 2400 m
1652 2400 l
1680 2401 m
1652 2401 l
1680 2403 m
1652 2403 l
1680 2405 m
1652 2405 l
1680 2406 m
1652 2406 l
1680 2408 m
1652 2408 l
1679 2410 m
1653 2410 l
1678 2411 m
1654 2411 l
1677 2413 m
1655 2413 l
1675 2415 m
1657 2415 l
1673 2416 m
1659 2416 l
1666 2418 m
1666 2418 l
1828 2086 m
1828 2086 l
1835 2088 m
1821 2088 l
1837 2090 m
1819 2090 l
1839 2091 m
1817 2091 l
1840 2093 m
1816 2093 l
1841 2095 m
1815 2095 l
1842 2097 m
1814 2097 l
1842 2098 m
1814 2098 l
1842 2100 m
1814 2100 l
1842 2102 m
1814 2102 l
1842 2103 m
1814 2103 l
1842 2105 m
1814 2105 l
1841 2107 m
1815 2107 l
1840 2108 m
1816 2108 l
1839 2110 m
1817 2110 l
1837 2112 m
1819 2112 l
1835 2113 m
1821 2113 l
1828 2115 m
1828 2115 l
1990 1713 m
1990 1713 l
1997 1715 m
1983 1715 l
1999 1717 m
1981 1717 l
2001 1719 m
1979 1719 l
2002 1720 m
1978 1720 l
2003 1722 m
1977 1722 l
2004 1724 m
1977 1724 l
2004 1725 m
1976 1725 l
2004 1727 m
1976 1727 l
2004 1729 m
1976 1729 l
2004 1730 m
1976 1730 l
2004 1732 m
1977 1732 l
2003 1734 m
1977 1734 l
2002 1735 m
1978 1735 l
2001 1737 m
1979 1737 l
1999 1739 m
1981 1739 l
1997 1740 m
1983 1740 l
1990 1742 m
1990 1742 l
s
ta
ta
ta
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=PsPrinter.dat, 300dpi, Monochrome)
%%CreationDate: Mon Feb  8 18:26:04 1993
%%For: Zvonko Glumac
%%Pages: 1
%%BoundingBox: 29 80 521 639
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
ta
la
3.125 setlinewidth
la
0 g
377 2643 m
2143 2643 l
2143 526 l
s
377 526 m
2143 526 l
s
457 526 m
457 538 l
s
618 526 m
618 538 l
s
778 526 m
778 538 l
s
939 526 m
939 538 l
s
1099 526 m
1099 538 l
s
1260 526 m
1260 538 l
s
1420 526 m
1420 538 l
s
1581 526 m
1581 538 l
s
1742 526 m
1742 538 l
s
1902 526 m
1902 538 l
s
2063 526 m
2063 538 l
s
377 526 m
377 557 l
s
537 526 m
537 557 l
s
698 526 m
698 557 l
s
858 526 m
858 557 l
s
1019 526 m
1019 557 l
s
1180 526 m
1180 557 l
s
1340 526 m
1340 557 l
s
1501 526 m
1501 557 l
s
1661 526 m
1661 557 l
s
1822 526 m
1822 557 l
s
1983 526 m
1983 557 l
s
2143 526 m
2143 557 l
s
1.45833 setlinewidth
ta
ta
345 483 m
339 481 l
335 475 l
333 465 l
333 459 l
335 449 l
339 443 l
345 441 l
349 441 l
355 443 l
359 449 l
361 459 l
361 465 l
359 475 l
355 481 l
349 483 l
345 483 l
s
377 445 m
375 443 l
377 441 l
379 443 l
377 445 l
s
405 483 m
399 481 l
395 475 l
393 465 l
393 459 l
395 449 l
399 443 l
405 441 l
409 441 l
415 443 l
419 449 l
421 459 l
421 465 l
419 475 l
415 481 l
409 483 l
405 483 l
s
505 483 m
499 481 l
495 475 l
493 465 l
493 459 l
495 449 l
499 443 l
505 441 l
509 441 l
515 443 l
519 449 l
521 459 l
521 465 l
519 475 l
515 481 l
509 483 l
505 483 l
s
537 445 m
535 443 l
537 441 l
539 443 l
537 445 l
s
559 475 m
563 477 l
569 483 l
569 441 l
s
666 483 m
660 481 l
656 475 l
654 465 l
654 459 l
656 449 l
660 443 l
666 441 l
670 441 l
676 443 l
680 449 l
682 459 l
682 465 l
680 475 l
676 481 l
670 483 l
666 483 l
s
698 445 m
696 443 l
698 441 l
700 443 l
698 445 l
s
716 473 m
716 475 l
718 479 l
720 481 l
724 483 l
732 483 l
736 481 l
738 479 l
740 475 l
740 471 l
738 467 l
734 461 l
714 441 l
742 441 l
s
826 483 m
820 481 l
816 475 l
814 465 l
814 459 l
816 449 l
820 443 l
826 441 l
830 441 l
836 443 l
840 449 l
842 459 l
842 465 l
840 475 l
836 481 l
830 483 l
826 483 l
s
858 445 m
856 443 l
858 441 l
860 443 l
858 445 l
s
878 483 m
900 483 l
888 467 l
894 467 l
898 465 l
900 463 l
902 457 l
902 453 l
900 447 l
896 443 l
890 441 l
884 441 l
878 443 l
876 445 l
874 449 l
s
987 483 m
981 481 l
977 475 l
975 465 l
975 459 l
977 449 l
981 443 l
987 441 l
991 441 l
997 443 l
1001 449 l
1003 459 l
1003 465 l
1001 475 l
997 481 l
991 483 l
987 483 l
s
1019 445 m
1017 443 l
1019 441 l
1021 443 l
1019 445 l
s
1055 483 m
1035 455 l
1065 455 l
1055 483 m
1055 441 l
s
1148 483 m
1142 481 l
1138 475 l
1136 465 l
1136 459 l
1138 449 l
1142 443 l
1148 441 l
1152 441 l
1158 443 l
1162 449 l
1164 459 l
1164 465 l
1162 475 l
1158 481 l
1152 483 l
1148 483 l
s
1180 445 m
1178 443 l
1180 441 l
1182 443 l
1180 445 l
s
1220 483 m
1200 483 l
1198 465 l
1200 467 l
1206 469 l
1212 469 l
1218 467 l
1222 463 l
1224 457 l
1224 453 l
1222 447 l
1218 443 l
1212 441 l
1206 441 l
1200 443 l
1198 445 l
1196 449 l
s
1308 483 m
1302 481 l
1298 475 l
1296 465 l
1296 459 l
1298 449 l
1302 443 l
1308 441 l
1312 441 l
1318 443 l
1322 449 l
1324 459 l
1324 465 l
1322 475 l
1318 481 l
1312 483 l
1308 483 l
s
1340 445 m
1338 443 l
1340 441 l
1342 443 l
1340 445 l
s
1382 477 m
1380 481 l
1374 483 l
1370 483 l
1364 481 l
1360 475 l
1358 465 l
1358 455 l
1360 447 l
1364 443 l
1370 441 l
1372 441 l
1378 443 l
1382 447 l
1384 453 l
1384 455 l
1382 461 l
1378 465 l
1372 467 l
1370 467 l
1364 465 l
1360 461 l
1358 455 l
s
1469 483 m
1463 481 l
1459 475 l
1457 465 l
1457 459 l
1459 449 l
1463 443 l
1469 441 l
1473 441 l
1479 443 l
1483 449 l
1485 459 l
1485 465 l
1483 475 l
1479 481 l
1473 483 l
1469 483 l
s
1501 445 m
1499 443 l
1501 441 l
1503 443 l
1501 445 l
s
1545 483 m
1525 441 l
1517 483 m
1545 483 l
s
1629 483 m
1623 481 l
1619 475 l
1617 465 l
1617 459 l
1619 449 l
1623 443 l
1629 441 l
1633 441 l
1639 443 l
1643 449 l
1645 459 l
1645 465 l
1643 475 l
1639 481 l
1633 483 l
1629 483 l
s
1661 445 m
1659 443 l
1661 441 l
1663 443 l
1661 445 l
s
1687 483 m
1681 481 l
1679 477 l
1679 473 l
1681 469 l
1685 467 l
1693 465 l
1699 463 l
1703 459 l
1705 455 l
1705 449 l
1703 445 l
1701 443 l
1695 441 l
1687 441 l
1681 443 l
1679 445 l
1677 449 l
1677 455 l
1679 459 l
1683 463 l
1689 465 l
1697 467 l
1701 469 l
1703 473 l
1703 477 l
1701 481 l
1695 483 l
1687 483 l
s
1790 483 m
1784 481 l
1780 475 l
1778 465 l
1778 459 l
1780 449 l
1784 443 l
1790 441 l
1794 441 l
1800 443 l
1804 449 l
1806 459 l
1806 465 l
1804 475 l
1800 481 l
1794 483 l
1790 483 l
s
1822 445 m
1820 443 l
1822 441 l
1824 443 l
1822 445 l
s
1864 469 m
1862 463 l
1858 459 l
1852 457 l
1850 457 l
1844 459 l
1840 463 l
1838 469 l
1838 471 l
1840 477 l
1844 481 l
1850 483 l
1852 483 l
1858 481 l
1862 477 l
1864 469 l
1864 459 l
1862 449 l
1858 443 l
1852 441 l
1848 441 l
1842 443 l
1840 447 l
s
1945 475 m
1949 477 l
1955 483 l
1955 441 l
s
1983 445 m
1981 443 l
1983 441 l
1985 443 l
1983 445 l
s
2011 483 m
2005 481 l
2001 475 l
1999 465 l
1999 459 l
2001 449 l
2005 443 l
2011 441 l
2015 441 l
2021 443 l
2025 449 l
2027 459 l
2027 465 l
2025 475 l
2021 481 l
2015 483 l
2011 483 l
s
2105 475 m
2109 477 l
2115 483 l
2115 441 l
s
2143 445 m
2141 443 l
2143 441 l
2145 443 l
2143 445 l
s
2165 475 m
2169 477 l
2175 483 l
2175 441 l
s
ta
ta
1284 378 m
1254 378 l
1248 375 l
1242 369 l
1239 360 l
1239 351 l
1242 342 l
1245 339 l
1251 335 l
1257 335 l
1263 339 l
1269 345 l
1272 354 l
1272 363 l
1269 372 l
1266 375 l
1260 378 l
s
3.125 setlinewidth
la
377 526 m
377 2643 l
s
377 667 m
387 667 l
s
377 808 m
387 808 l
s
377 949 m
387 949 l
s
377 1090 m
387 1090 l
s
377 1372 m
387 1372 l
s
377 1514 m
387 1514 l
s
377 1655 m
387 1655 l
s
377 1796 m
387 1796 l
s
377 2078 m
387 2078 l
s
377 2219 m
387 2219 l
s
377 2361 m
387 2361 l
s
377 2502 m
387 2502 l
s
377 526 m
403 526 l
s
377 1231 m
403 1231 l
s
377 1937 m
403 1937 l
s
377 2643 m
403 2643 l
s
1.45833 setlinewidth
ta
ta
ta
259 547 m
253 545 l
249 539 l
247 529 l
247 523 l
249 513 l
253 507 l
259 505 l
263 505 l
269 507 l
273 513 l
275 523 l
275 529 l
273 539 l
269 545 l
263 547 l
259 547 l
s
291 509 m
289 507 l
291 505 l
293 507 l
291 509 l
s
319 547 m
313 545 l
309 539 l
307 529 l
307 523 l
309 513 l
313 507 l
319 505 l
323 505 l
329 507 l
333 513 l
335 523 l
335 529 l
333 539 l
329 545 l
323 547 l
319 547 l
s
ta
ta
259 1252 m
253 1250 l
249 1244 l
247 1234 l
247 1228 l
249 1218 l
253 1212 l
259 1210 l
263 1210 l
269 1212 l
273 1218 l
275 1228 l
275 1234 l
273 1244 l
269 1250 l
263 1252 l
259 1252 l
s
291 1214 m
289 1212 l
291 1210 l
293 1212 l
291 1214 l
s
331 1252 m
311 1252 l
309 1234 l
311 1236 l
317 1238 l
323 1238 l
329 1236 l
333 1232 l
335 1226 l
335 1222 l
333 1216 l
329 1212 l
323 1210 l
317 1210 l
311 1212 l
309 1214 l
307 1218 l
s
ta
ta
253 1950 m
257 1952 l
263 1958 l
263 1916 l
s
291 1920 m
289 1918 l
291 1916 l
293 1918 l
291 1920 l
s
319 1958 m
313 1956 l
309 1950 l
307 1940 l
307 1934 l
309 1924 l
313 1918 l
319 1916 l
323 1916 l
329 1918 l
333 1924 l
335 1934 l
335 1940 l
333 1950 l
329 1956 l
323 1958 l
319 1958 l
s
ta
ta
253 2656 m
257 2658 l
263 2664 l
263 2622 l
s
291 2626 m
289 2624 l
291 2622 l
293 2624 l
291 2626 l
s
331 2664 m
311 2664 l
309 2646 l
311 2648 l
317 2650 l
323 2650 l
329 2648 l
333 2644 l
335 2638 l
335 2634 l
333 2628 l
329 2624 l
323 2622 l
317 2622 l
311 2624 l
309 2626 l
307 2630 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
135 1507 m
132 1513 l
123 1522 l
187 1522 l
s
196 1549 m
123 1592 l
s
ta
144 1601 m
144 1610 l
162 1607 l
177 1604 l
187 1601 l
144 1640 m
153 1637 l
159 1634 l
168 1628 l
177 1619 l
183 1610 l
187 1601 l
s
ta
191 1652 m
191 1674 l
187 1674 l
183 1672 l
182 1671 l
180 1667 l
180 1662 l
182 1658 l
185 1654 l
191 1652 l
194 1652 l
200 1654 l
203 1658 l
205 1662 l
205 1667 l
203 1671 l
200 1674 l
s
ta
1.04167 setlinewidth
la
537 668 m
698 811 l
858 950 l
1019 1052 l
1180 1133 l
1340 1233 l
1501 1257 l
1661 1207 l
1822 1097 l
1983 962 l
s
la
532 682 m
543 682 l
551 674 l
551 663 l
543 654 l
532 654 l
523 663 l
523 674 l
532 682 l
692 825 m
703 825 l
712 816 l
712 805 l
703 797 l
692 797 l
684 805 l
684 816 l
692 825 l
853 964 m
864 964 l
872 956 l
872 945 l
864 936 l
853 936 l
844 945 l
844 956 l
853 964 l
1013 1066 m
1025 1066 l
1033 1058 l
1033 1046 l
1025 1038 l
1013 1038 l
1005 1046 l
1005 1058 l
1013 1066 l
1174 1147 m
1185 1147 l
1194 1138 l
1194 1127 l
1185 1119 l
1174 1119 l
1166 1127 l
1166 1138 l
1174 1147 l
1335 1247 m
1346 1247 l
1354 1238 l
1354 1227 l
1346 1219 l
1335 1219 l
1326 1227 l
1326 1238 l
1335 1247 l
1495 1271 m
1506 1271 l
1515 1262 l
1515 1251 l
1506 1243 l
1495 1243 l
1487 1251 l
1487 1262 l
1495 1271 l
1656 1221 m
1667 1221 l
1675 1213 l
1675 1202 l
1667 1193 l
1656 1193 l
1647 1202 l
1647 1213 l
1656 1221 l
1816 1111 m
1828 1111 l
1836 1103 l
1836 1092 l
1828 1083 l
1816 1083 l
1808 1092 l
1808 1103 l
1816 1111 l
1977 976 m
1988 976 l
1997 967 l
1997 956 l
1988 948 l
1977 948 l
1969 956 l
1969 967 l
1977 976 l
s
la
537 654 m
698 829 l
858 981 l
1019 1205 l
1180 1340 l
1340 1463 l
1501 1423 l
1661 1336 l
1822 1219 l
1983 1080 l
s
la
523 668 m
551 668 l
551 640 l
523 640 l
523 668 l
684 843 m
712 843 l
712 815 l
684 815 l
684 843 l
844 996 m
872 996 l
872 967 l
844 967 l
844 996 l
1005 1219 m
1033 1219 l
1033 1190 l
1005 1190 l
1005 1219 l
1166 1354 m
1194 1354 l
1194 1326 l
1166 1326 l
1166 1354 l
1326 1477 m
1354 1477 l
1354 1449 l
1326 1449 l
1326 1477 l
1487 1437 m
1515 1437 l
1515 1409 l
1487 1409 l
1487 1437 l
1647 1350 m
1675 1350 l
1675 1322 l
1647 1322 l
1647 1350 l
1808 1233 m
1836 1233 l
1836 1205 l
1808 1205 l
1808 1233 l
1969 1094 m
1997 1094 l
1997 1066 l
1969 1066 l
1969 1094 l
s
la
537 695 m
698 864 l
858 1104 l
1019 1358 l
1180 1612 l
1340 1697 l
1501 1627 l
1661 1471 l
1822 1316 l
1983 1175 l
s
la
537 709 m
551 681 l
523 681 l
537 709 l
698 878 m
712 850 l
684 850 l
698 878 l
858 1118 m
872 1090 l
844 1090 l
858 1118 l
1019 1372 m
1033 1344 l
1005 1344 l
1019 1372 l
1180 1626 m
1194 1598 l
1166 1598 l
1180 1626 l
1340 1711 m
1354 1683 l
1326 1683 l
1340 1711 l
1501 1641 m
1515 1613 l
1487 1613 l
1501 1641 l
1661 1485 m
1675 1457 l
1647 1457 l
1661 1485 l
1822 1330 m
1836 1302 l
1808 1302 l
1822 1330 l
1983 1189 m
1997 1161 l
1969 1161 l
1983 1189 l
s
la
537 751 m
698 949 l
858 1274 l
1019 1782 l
1180 2219 l
1340 2219 l
1501 1937 l
1661 1655 l
1822 1401 l
1983 1260 l
s
la
537 765 m
537 765 l
538 764 m
536 764 l
539 762 m
536 762 l
540 760 m
535 760 l
541 759 m
534 759 l
541 757 m
533 757 l
542 756 m
532 756 l
543 754 m
531 754 l
544 752 m
531 752 l
545 751 m
530 751 l
545 749 m
529 749 l
546 747 m
528 747 l
547 746 m
527 746 l
548 744 m
527 744 l
549 742 m
526 742 l
550 741 m
525 741 l
550 739 m
524 739 l
551 737 m
523 737 l
698 963 m
698 963 l
699 961 m
697 961 l
699 960 m
696 960 l
700 958 m
695 958 l
701 956 m
695 956 l
702 955 m
694 955 l
703 953 m
693 953 l
704 951 m
692 951 l
704 950 m
691 950 l
705 948 m
690 948 l
706 947 m
690 947 l
707 945 m
689 945 l
708 943 m
688 943 l
709 942 m
687 942 l
709 940 m
686 940 l
710 938 m
685 938 l
711 937 m
685 937 l
712 935 m
684 935 l
858 1288 m
858 1288 l
859 1286 m
858 1286 l
860 1284 m
857 1284 l
861 1283 m
856 1283 l
862 1281 m
855 1281 l
863 1279 m
854 1279 l
863 1278 m
853 1278 l
864 1276 m
853 1276 l
865 1275 m
852 1275 l
866 1273 m
851 1273 l
867 1271 m
850 1271 l
867 1270 m
849 1270 l
868 1268 m
849 1268 l
869 1266 m
848 1266 l
870 1265 m
847 1265 l
871 1263 m
846 1263 l
872 1261 m
845 1261 l
872 1260 m
844 1260 l
1019 1796 m
1019 1796 l
1020 1794 m
1018 1794 l
1021 1793 m
1017 1793 l
1021 1791 m
1017 1791 l
1022 1789 m
1016 1789 l
1023 1788 m
1015 1788 l
1024 1786 m
1014 1786 l
1025 1784 m
1013 1784 l
1026 1783 m
1012 1783 l
1026 1781 m
1012 1781 l
1027 1779 m
1011 1779 l
1028 1778 m
1010 1778 l
1029 1776 m
1009 1776 l
1030 1774 m
1008 1774 l
1031 1773 m
1007 1773 l
1031 1771 m
1007 1771 l
1032 1769 m
1006 1769 l
1033 1768 m
1005 1768 l
1180 2233 m
1180 2233 l
1180 2232 m
1179 2232 l
1181 2230 m
1178 2230 l
1182 2228 m
1177 2228 l
1183 2227 m
1176 2227 l
1184 2225 m
1175 2225 l
1185 2224 m
1175 2224 l
1185 2222 m
1174 2222 l
1186 2220 m
1173 2220 l
1187 2219 m
1172 2219 l
1188 2217 m
1171 2217 l
1189 2215 m
1171 2215 l
1190 2214 m
1170 2214 l
1190 2212 m
1169 2212 l
1191 2210 m
1168 2210 l
1192 2209 m
1167 2209 l
1193 2207 m
1166 2207 l
1194 2205 m
1166 2205 l
1340 2233 m
1340 2233 l
1341 2232 m
1339 2232 l
1342 2230 m
1339 2230 l
1343 2228 m
1338 2228 l
1344 2227 m
1337 2227 l
1344 2225 m
1336 2225 l
1345 2224 m
1335 2224 l
1346 2222 m
1334 2222 l
1347 2220 m
1334 2220 l
1348 2219 m
1333 2219 l
1348 2217 m
1332 2217 l
1349 2215 m
1331 2215 l
1350 2214 m
1330 2214 l
1351 2212 m
1329 2212 l
1352 2210 m
1329 2210 l
1353 2209 m
1328 2209 l
1353 2207 m
1327 2207 l
1354 2205 m
1326 2205 l
1501 1951 m
1501 1951 l
1502 1949 m
1500 1949 l
1502 1948 m
1499 1948 l
1503 1946 m
1498 1946 l
1504 1945 m
1497 1945 l
1505 1943 m
1497 1943 l
1506 1941 m
1496 1941 l
1507 1940 m
1495 1940 l
1507 1938 m
1494 1938 l
1508 1936 m
1493 1936 l
1509 1935 m
1493 1935 l
1510 1933 m
1492 1933 l
1511 1931 m
1491 1931 l
1512 1930 m
1490 1930 l
1512 1928 m
1489 1928 l
1513 1926 m
1488 1926 l
1514 1925 m
1488 1925 l
1515 1923 m
1487 1923 l
1661 1669 m
1661 1669 l
1662 1667 m
1661 1667 l
s
1661 1667 m
1663 1666 m
1660 1666 l
1664 1664 m
1659 1664 l
1665 1662 m
1658 1662 l
1666 1661 m
1657 1661 l
1666 1659 m
1656 1659 l
1667 1657 m
1656 1657 l
1668 1656 m
1655 1656 l
1669 1654 m
1654 1654 l
1670 1652 m
1653 1652 l
1670 1651 m
1652 1651 l
1671 1649 m
1651 1649 l
1672 1647 m
1651 1647 l
1673 1646 m
1650 1646 l
1674 1644 m
1649 1644 l
1675 1642 m
1648 1642 l
1675 1641 m
1647 1641 l
1822 1415 m
1822 1415 l
1823 1413 m
1821 1413 l
1824 1411 m
1820 1411 l
1824 1410 m
1820 1410 l
1825 1408 m
1819 1408 l
1826 1406 m
1818 1406 l
1827 1405 m
1817 1405 l
1828 1403 m
1816 1403 l
1829 1402 m
1815 1402 l
1829 1400 m
1815 1400 l
1830 1398 m
1814 1398 l
1831 1397 m
1813 1397 l
1832 1395 m
1812 1395 l
1833 1393 m
1811 1393 l
1834 1392 m
1810 1392 l
1834 1390 m
1810 1390 l
1835 1388 m
1809 1388 l
1836 1387 m
1808 1387 l
1983 1274 m
1983 1274 l
1983 1272 m
1982 1272 l
1984 1270 m
1981 1270 l
1985 1269 m
1980 1269 l
1986 1267 m
1979 1267 l
1987 1265 m
1978 1265 l
1988 1264 m
1978 1264 l
1988 1262 m
1977 1262 l
1989 1260 m
1976 1260 l
1990 1259 m
1975 1259 l
1991 1257 m
1974 1257 l
1992 1255 m
1973 1255 l
1992 1254 m
1973 1254 l
1993 1252 m
1972 1252 l
1994 1250 m
1971 1250 l
1995 1249 m
1970 1249 l
1996 1247 m
1969 1247 l
1997 1246 m
1969 1246 l
s
la
537 822 m
698 1161 l
858 2078 l
892 2643 l
1483 2643 m
1501 2502 l
1661 1923 l
1822 1598 l
1983 1415 l
s
la
537 808 m
537 808 l
544 810 m
531 810 l
546 811 m
528 811 l
548 813 m
527 813 l
549 815 m
525 815 l
550 816 m
524 816 l
551 818 m
524 818 l
551 820 m
523 820 l
551 821 m
523 821 l
551 823 m
523 823 l
551 824 m
523 824 l
551 826 m
524 826 l
550 828 m
524 828 l
549 829 m
525 829 l
548 831 m
527 831 l
546 833 m
528 833 l
544 834 m
531 834 l
537 836 m
537 836 l
698 1147 m
698 1147 l
704 1148 m
691 1148 l
707 1150 m
689 1150 l
709 1152 m
687 1152 l
710 1153 m
686 1153 l
711 1155 m
685 1155 l
711 1157 m
684 1157 l
712 1158 m
684 1158 l
712 1160 m
684 1160 l
712 1162 m
684 1162 l
712 1163 m
684 1163 l
711 1165 m
684 1165 l
711 1167 m
685 1167 l
710 1168 m
686 1168 l
709 1170 m
687 1170 l
707 1171 m
689 1171 l
704 1173 m
691 1173 l
698 1175 m
698 1175 l
859 2064 m
858 2064 l
865 2066 m
852 2066 l
867 2068 m
849 2068 l
869 2069 m
848 2069 l
870 2071 m
847 2071 l
871 2072 m
846 2072 l
872 2074 m
845 2074 l
872 2076 m
845 2076 l
872 2077 m
844 2077 l
872 2079 m
844 2079 l
872 2081 m
845 2081 l
872 2082 m
845 2082 l
871 2084 m
846 2084 l
870 2086 m
847 2086 l
869 2087 m
848 2087 l
867 2089 m
849 2089 l
865 2091 m
852 2091 l
859 2092 m
858 2092 l
892 2643 m
1482 2643 m
1501 2488 m
1501 2488 l
1507 2489 m
1494 2489 l
1510 2491 m
1492 2491 l
1511 2493 m
1490 2493 l
1513 2494 m
1489 2494 l
1514 2496 m
1488 2496 l
1514 2498 m
1487 2498 l
1515 2499 m
1487 2499 l
1515 2501 m
1487 2501 l
1515 2503 m
1487 2503 l
1515 2504 m
1487 2504 l
1514 2506 m
1487 2506 l
1514 2508 m
1488 2508 l
1513 2509 m
1489 2509 l
1511 2511 m
1490 2511 l
1510 2512 m
1492 2512 l
1507 2514 m
1494 2514 l
1501 2516 m
1501 2516 l
1661 1909 m
1661 1909 l
1668 1911 m
1655 1911 l
1670 1912 m
1652 1912 l
1672 1914 m
1651 1914 l
1673 1916 m
1649 1916 l
1674 1917 m
1649 1917 l
1675 1919 m
1648 1919 l
1675 1921 m
1648 1921 l
1675 1922 m
1647 1922 l
1675 1924 m
1647 1924 l
1675 1925 m
1648 1925 l
1675 1927 m
1648 1927 l
1674 1929 m
1649 1929 l
1673 1930 m
1649 1930 l
1672 1932 m
1651 1932 l
1670 1934 m
1652 1934 l
1668 1935 m
1655 1935 l
1661 1937 m
1661 1937 l
1822 1584 m
1822 1584 l
1829 1586 m
1815 1586 l
1831 1588 m
1813 1588 l
1833 1589 m
1811 1589 l
1834 1591 m
1810 1591 l
1835 1593 m
1809 1593 l
1835 1594 m
1809 1594 l
1836 1596 m
1808 1596 l
1836 1598 m
1808 1598 l
1836 1599 m
1808 1599 l
1836 1601 m
1808 1601 l
1835 1602 m
1809 1602 l
1835 1604 m
1809 1604 l
1834 1606 m
1810 1606 l
1833 1607 m
1811 1607 l
1831 1609 m
1813 1609 l
1829 1611 m
1815 1611 l
1822 1612 m
1822 1612 l
1983 1401 m
1982 1401 l
1989 1402 m
1976 1402 l
1992 1404 m
1974 1404 l
1993 1406 m
1972 1406 l
1994 1407 m
1971 1407 l
1995 1409 m
1970 1409 l
1996 1411 m
1969 1411 l
1996 1412 m
1969 1412 l
1997 1414 m
1969 1414 l
1997 1416 m
1969 1416 l
1996 1417 m
1969 1417 l
1996 1419 m
1969 1419 l
1995 1421 m
1970 1421 l
1994 1422 m
1971 1422 l
1993 1424 m
1972 1424 l
1992 1426 m
1974 1426 l
1989 1427 m
1976 1427 l
1983 1429 m
1982 1429 l
s
ta
ta
ta
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
